Generalizing Causal Decision-Making: Markov Equivalence, Transportability and Counterfactuals

Structural causal bandits use causal knowledge to guide exploration when reward mechanisms are unknown. This paper extends the approach to partially known causal structure, information from other environments, and realizable counterfactual actions. First, we develop graphical criteria for minimal intervention sets under Markov equivalence and characterize possibly-optimal minimal intervention sets for maximal ancestral graphs. A search algorithm finds sets that are possibly optimal in at least one graph represented by a partial ancestral graph. Second, we derive target reward bounds from source distributions through partial transportability, accounting for non-manipulable variables. Dominance relations provide further bounds for action pruning and restricted exploration, with a regret guarantee under valid prior bounds. Third, we formulate counterfactual structural causal bandits over actions supported by specified experimental capabilities. Graphical characterizations of minimality and possible optimality yield algorithms that remove equivalent or dominated choices while preserving an optimal action. Experiments with specified structural causal models examine how these reductions and transferred bounds affect learning. Together, these results clarify how causal knowledge and experimental capabilities determine which actions merit exploration and guide learning within the retained action space.

==> figures/fig_ctfscb_6var.tex <==
\begin{figure}[t]
    \hfill
    \begin{minipage}[b]{0.43\textwidth}\centering
    \subfloat[$\mc{G}$]{
    \begin{tikzpicture}[x=1cm,y=0.9cm,>={Latex[width=1.4mm,length=1.7mm]},
        font=\scriptsize,
        line width=0.25mm,
        RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm, font=\scriptsize},
        transp/.style={regime,fill=betterred,minimum size=1mm,draw=none,inner sep=1mm},
        regime/.style={rectangle,draw=betterred,very thick,draw=betterred,minimum size=1mm},
        regime line/.style={draw=betterred, very thick},
        rotate = 0]\centering
        \node[RR] (X) at (0,3) {$X$};
        \node[RR] (W) at (-1,2) {$W$};
        \node[RR] (Z) at (1,2) {$Z$};
        \node[RR] (T) at (-1,1) {$T$};
        \node[RR] (R) at (1,1) {$R$};
        \node[RR] (Y) at (0,0) {$Y$};
        \draw[->] (X) -- (W);
        \draw[->] (X) -- (Z);
        \draw[->] (X) -- (Y);
        \draw[->] (W) -- (T);
        \draw[->] (Z) -- (R);
        \draw[->] (T) -- (Y);
        \draw[->] (R) -- (Y);
        \draw[<->, dashed] (R) to[bend left = 50] (Y);
        \draw[<->, dashed] (R) to[bend right = 30] (T);
        \draw[<->, dashed] (R) to[bend right = 50] (Z);
        \draw[<->, dashed] (R) to[bend right = 50] (W);
        \draw[<->, dashed] (X) to[bend left = 50] (Z);
    \end{tikzpicture}\label{fig:ctfscb 6var_a}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.43\textwidth}\centering
    \subfloat[]{
    \begin{tikzpicture}[x=1cm,y=.9cm,>={Latex[width=1.4mm,length=1.7mm]},
        font=\scriptsize,
        line width=0.25mm,
        RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm,font=\scriptsize},
        transp/.style={rectangle,fill=white,minimum size=1mm,draw=black,inner sep=0mm},
        regime/.style={rectangle, draw=betterred, thick,minimum size=1mm},
        regime line/.style={draw=black, thick, line width=0.25mm},
        rotate = 0]\centering
        \node[RR] (X) at (0,3) {$X$};
        \node[RR] (W) at (-1,2) {$W$};
        \node[RR] (Z) at (1,2) {$Z$};
        \node[RR] (T) at (-1,1) {$T$};
        \node[RR] (R) at (1,1) {$R$};
        \node[RR] (Y) at (0,0) {$Y$};
        \draw[->] (X) -- (Y);
        \draw[->, draw = gray!30] (X) -- (W);
        \draw[->, draw = gray!30] (X) -- (Z);
        \draw[->] (W) -- (T);
        \draw[->] (Z) -- (R);
        \draw[->] (T) -- (Y);
        \draw[->] (R) -- (Y);
        \draw[<->, dashed] (R) to[bend left = 50] (Y);
        \draw[<->, dashed] (R) to[bend right = 30] (T);
        \draw[<->, dashed] (R) to[bend right = 50] (Z);
        \draw[<->, dashed] (R) to[bend right = 50] (W);
        \draw[<->, dashed] (X) to[bend left = 50] (Z);
        \node[transp, right = 2.5mm of Z] (ZT){};
        \node[above = -0.5mm of ZT, font=\scriptsize] (wd){{\color{black} $x'$}};
        \draw[->,regime line] (ZT) -- (Z);
        \node[transp, left = 2.5mm of W] (WT){};
        \node[above = -0.5mm of WT, font=\scriptsize] (wo){{\color{black} $x$}};
        \draw[->,regime line] (WT) -- (W);
    \end{tikzpicture}\label{fig:ctfscb 6var_b}}
    \end{minipage}
    \hfill\null
    \caption{\small (a) A causal diagram. (b) Equivalent counterfactual actions induce the same propagation of $x$ and $x'$ to $Y$. }
    \label{fig:ctfscb 6var}
\end{figure}


==> figures/fig_ctfscb_counterfactual_improvement.tex <==
\begin{figure}[t]
    \hfill
    \begin{minipage}[b]{0.43\textwidth}\centering
    \subfloat[$\mc{G}$]{
    \begin{tikzpicture}[x=1cm,y=1cm,>={Latex[width=1.4mm,length=1.7mm]},
        font=\scriptsize,
        line width=0.25mm,
        RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm, font=\scriptsize}]\centering
        \node[RR] (Z) at (1,0) {$Z$};
        \node[RR] (W) at (0,1.2) {$W$};
        \node[RR] (X) at (2,0) {$X$};
        \node[RR] (Y) at (3,0) {$Y$};
        \draw[->] (Z) -- (X);
        \draw[->] (X) -- (Y);
        \draw[->] (W) -- (Z);
        \draw[->] (W) -- (Y);
        \draw[<->, dashed] (Z) to[bend right = 50] (Y);
    \end{tikzpicture}\label{fig:ctfscb counterfactual improvement_a}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.43\textwidth}\centering
    \subfloat[$\{W_{w^\ast},Z_{w^\dagger}\}$]{
    \begin{tikzpicture}[x=1cm,y=1cm,>={Latex[width=1.4mm,length=1.7mm]},
        font=\scriptsize,
        line width=0.25mm,
        RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm,font=\scriptsize},
        transp/.style={rectangle,fill=white,minimum size=1mm,draw=black,inner sep=0mm},
        regime/.style={rectangle, draw=betterred, thick,draw=betterred,minimum size=1mm},
        regime line/.style={draw=black,  thick},
        rotate = 0]\centering
        \node[RR] (Z) at (1,0) {$Z$};
        \node[RR,draw,line width = 0.5mm] (W) at (0,1.2){\color{black} $w$\scalebox{0.8}{$^\ast$}};
        \node[RR] (X) at (2,0) {$X$};
        \node[RR] (Y) at (3,0) {$Y$};
        \draw[->] (Z) -- (X);
        \draw[->] (X) -- (Y);
        \draw[->] (W) -- (Y);
        \draw[->, draw = gray!30] (W) -- (Z);
        \draw[<->, dashed] (Z) to[bend right = 50] (Y);
        
        \node[transp, left = 2.5mm of Z] (ZT){};
        \node[above = -0.5mm of ZT] (wd){\color{black} $w$\scalebox{0.8}{$^\dagger$}};
        \draw[->,regime line] (ZT) -- (Z);
    \end{tikzpicture}\label{fig:ctfscb counterfactual improvement_b}}
    \end{minipage}
    \hfill\null
    \caption{\small (a) A causal diagram. (b) A counterfactual action with separately chosen values $w^\ast$ and $w^\dagger$ on the two outgoing edges of $W$. }
    \label{fig:ctfscb counterfactual improvement}
\end{figure}


==> figures/fig_ctfscb_ctfpomis_proof.tex <==
\begin{figure}[t]
    \centering
    \tikzset{
        ctfproofgraph/.style={x=0.8cm,y=0.7cm,font=\scriptsize,
            >={Latex[width=1.3mm,length=1.5mm]},line width=0.25mm},
        ctfproofnode/.style={draw=none,circle,inner sep=0mm,minimum size=4.5mm},
        ctfproofblue/.style={draw=betterblue,line width=0.4mm},
        ctfproofred/.style={draw=betterred,line width=0.4mm},
        ctfproofpurple/.style={draw=betterpurple,line width=0.4mm},
        ctfproofinactive/.style={text=gray!35},
        ctfprooffixed/.style={->,dashed,draw=gray!60}.
    }
    \begin{minipage}[b]{0.31\textwidth}\centering
    \subfloat[$\mc{G}$]{
        \begin{tikzpicture}[ctfproofgraph]
            \node[ctfproofnode] (A) at (0.5,1) {$A$};
            \node[ctfproofnode] (B) at (0,0) {$B$};
            \node[ctfproofnode] (Y) at (1,-1) {$Y$};
            \node[ctfproofnode] (C) at (1.5,0) {$C$};
            \node[ctfproofnode] (D) at (2,1) {$D$};
            \node[ctfproofnode] (E) at (2.5,2) {$E$};
            \draw[->] (A) -- (B);
            \draw[->] (B) -- (Y);
            \draw[->] (A) -- (C);
            \draw[->] (C) -- (Y);
            \draw[->] (E) -- (D);
            \draw[->] (D) -- (C);
            \draw[<->,dashed] (B) to[bend left=20] (C);
            \draw[<->,dashed] (Y) to[bend right=40] (D);
        \end{tikzpicture}\label{fig:ctfscb pomis proof_a}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.31\textwidth}\centering
    \subfloat[$\mc{H}_1$]{
        \begin{tikzpicture}[ctfproofgraph, 
        transp/.style={rectangle,fill=white,minimum size=1mm,draw=black,inner sep=0mm},
        regime line/.style={draw=black,  thick}]
            \node[ctfproofnode, gray!30] (A) at (0.5,1) {$A$};
            \node[ctfproofnode,ctfproofblue] (B) at (0,0) {$B$};
            \node[ctfproofnode,ctfproofpurple] (Y) at (1,-1) {$Y$};
            \node[ctfproofnode,ctfproofred] (C) at (1.5,0) {$C$};
            \node[ctfproofnode,ctfproofinactive] (D) at (2,1) {$D$};
            \node[ctfproofnode,ctfproofinactive] (E) at (2.5,2) {$E$};
            \draw[->,draw=gray!30] (A) -- (B);
            \draw[->] (B) -- (Y);
            \draw[->,draw=gray!30] (A) -- (C);
            \draw[->] (C) -- (Y);
            \draw[->,draw=gray!30] (E) -- (D);
            \draw[->,draw=gray!30] (D) -- (C);
            \draw[<->,dashed] (B) to[bend left=20] (C);
            \draw[<->,dashed,draw=gray!30] (Y) to[bend right=40] (D);

            \node[transp, above = 2.5mm of B] (BT){};
            \node[above = -0.5mm of BT] (wd){\color{black} $a$};
            \draw[->,regime line] (BT) -- (B);

            \node[transp, above = 2.5mm of C] (CT){};
            \node[above = -0.5mm of CT] (wd){\color{black} $a'$};
            \draw[->,regime line] (CT) -- (C);
        \end{tikzpicture}\label{fig:ctfscb pomis proof_b}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.31\textwidth}\centering
    \subfloat[$\mc{H}_2$]{
        \begin{tikzpicture}[ctfproofgraph, 
        transp/.style={rectangle,fill=white,minimum size=1mm,draw=black,inner sep=0mm},
        regime line/.style={draw=black,  thick}]
            \node[ctfproofnode, gray!30] (A) at (0.5,1) {$A$};
            \node[ctfproofnode,ctfproofinactive] (B) at (0,0) {$B$};
            \node[ctfproofnode,ctfproofpurple] (Y) at (1,-1) {$Y$};
            \node[ctfproofnode,ctfproofred] (C) at (1.5,0) {$C$};
            \node[ctfproofnode,ctfproofred] (D) at (2,1) {$D$};
            \node[ctfproofnode] (E) at (2.5,2) {$E$};
            \draw[->,draw=gray!30] (A) -- (B);
            \draw[->,draw=gray!30] (B) -- (Y);
            \draw[->,draw=gray!30] (A) -- (C);
            \draw[->] (C) -- (Y);
            \draw[->,draw=gray!30] (E) -- (D);
            \draw[->] (D) -- (C);
            \draw[<->,dashed,draw=gray!30] (B) to[bend left=20] (C);
            \draw[<->,dashed] (Y) to[bend right=40] (D);

            \node[transp, above = 2.5mm of C] (CT){};
            \node[above = -0.5mm of CT] (wd){\color{black} $a'$};
            \draw[->,regime line] (CT) -- (C);

            \node[transp, above = 2.5mm of D] (DT){};
            \node[above = -0.5mm of DT] (wd){\color{black} $e$};
            \draw[->,regime line] (DT) -- (D);
        \end{tikzpicture}\label{fig:ctfscb pomis proof_c}}
    \end{minipage}
    \caption{\small The SCM construction for \ctf-POMIS. (a) The original causal diagram. (b) $B$ carries the {\blue} value $u_1$, $C$ carries the {\red} value $1 - u_1$, and the {\purple} vertex $Y$ checks the two values. (c) $D$ and $C$ carry the {\red} value $1-u_2$; $Y$ compares it with its {\blue} exogenous input $u_2$. }
    \label{fig:ctfscb pomis proof}
\end{figure}


==> figures/fig_ctfscb_experiment_graph.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[x=1cm,y=1cm,font=\small,
            >={Latex[width=1.4mm,length=1.7mm]},line width=0.3mm,
            RR/.style={draw=none,circle,inner sep=0mm,minimum size=4mm}]
            \node[RR] (A) at (0.5,1) {$A$};
            \node[RR] (B) at (0,0) {$B$};
            \node[RR] (Y) at (1,-1) {$Y$};
            \node[RR] (C) at (1.5,0) {$C$};
            \node[RR] (D) at (2,1) {$D$};
            \node[RR] (E) at (2.5,2) {$E$};
            \node[RR] (F) at (-1,1) {$F$};
            \draw[->] (F)--(B);
            \draw[->] (A)--(B);
            \draw[->] (A)--(C);
            \draw[->] (E)--(D);
            \draw[->] (D)--(C);
            \draw[->] (B)--(Y);
            \draw[->] (C)--(Y);
            \draw[<->,dashed] (B) to[bend right=40] (Y);
            \draw[<->,dashed] (B) to[bend left=25] (C);
            \draw[<->,dashed] (Y) to[bend right=50] (D);
        \end{tikzpicture}
    \caption{\small Causal diagram for Tasks 3(a) and 3(b). The two tasks use different structural functions and exogenous distributions on this graph.}
    \label{fig:ctfscb-experiment-graph-task3}
\end{figure}


==> figures/fig_ctfscb_introduction_example.tex <==
\begin{figure}[t]
    \begin{minipage}[b]{0.3\textwidth}\centering
    \subfloat[]{
        \begin{tikzpicture}[x=1cm,y=1cm,>={Latex[width=1.4mm,length=1.7mm]},
        line width=0.25mm,
        R/.style={draw = none,circle,inner sep=0mm, minimum size=4.5mm}]
        \node[R] (A) at (1,2) {$X$};
        \node[R] (B) at (0,1) {$W$};
        \node[R] (C) at (2,1) {$Z$};
        \node[R] (Y) at (1,0) {$Y$};
        % , fill = gray!30
        % Edges
        \draw[->] (A) -- (B);
        \draw[->] (A) -- (C);
        \draw[->] (B) -- (Y);
        \draw[->] (C) -- (Y);

        \draw[dashed, <->] (C) to[bend left = 40] (Y);
        \draw[dashed, <->] (B) to[bend right = 40] (Y);
        \end{tikzpicture}\label{fig:ctfscb_introduction_example_a}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.3\textwidth}\centering
    \subfloat[]{
        \begin{tikzpicture}[x=1cm,y=1cm,>={Latex[width=1.4mm,length=1.7mm]},
        line width=0.25mm,
        R/.style={draw = none,circle,inner sep=0mm, minimum size=4mm}]

        \node[R,draw,line width=0.5mm] (A) at (1,2) {$x$};
        \node[R] (B) at (0,1) {$W$};
        \node[R] (C) at (2,1) {$Z$};
        \node[R] (Y) at (1,0) {$Y$};
        % , fill = gray!30
        % Edges
        \draw[->] (A) -- (B);
        \draw[->] (A) -- (C);
        \draw[->] (B) -- (Y);
        \draw[->] (C) -- (Y);

        \draw[dashed, <->] (C) to[bend left = 40] (Y);
        \draw[dashed, <->] (B) to[bend right = 40] (Y);
        % Edges
        \end{tikzpicture}\label{fig:ctfscb_introduction_example_b}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.3\textwidth}\centering
    \subfloat[]{
        \begin{tikzpicture}[x=1cm,y=1cm,>={Latex[width=1.4mm,length=1.7mm]},
        line width=0.25mm,
        transp/.style={regime, minimum size=1mm, draw = black,inner sep=0mm},
        regime line/.style={draw=black, thick},
        R/.style={draw = none,circle,inner sep=0mm, minimum size=4.5mm}]
        % Nodes
        \node[R] (A) at (1,2) {$X$};
        \node[R, draw, line width=0.5mm] (B) at (0,1) {$W$};
        \node[R, draw, line width=0.5mm] (C) at (2,1) {$Z$};
        \node[R] (Y) at (1,0) {$Y$};
        % , fill = gray!30
        % Edges
        \draw[->, gray!30] (A) -- (B);
        \draw[->, gray!30] (A) -- (C);
        \draw[->] (B) -- (Y);
        \draw[->] (C) -- (Y);

        \draw[dashed, <->] (C) to[bend left = 40] (Y);
        \draw[dashed, <->] (B) to[bend right = 40] (Y);

        \node[transp, above = 2.5mm of B] (BT){};
        \node[above = -0.5mm of BT,font=\sffamily\tiny] (a1){$x$};
        \draw[->,regime line] (BT) -- (B);

        \node[transp, above = 2.5mm of C] (CT){};
        \node[above = -0.5mm of CT, yshift=0.2mm,font=\sffamily\tiny] (a2){$x'$};
        \draw[->,regime line] (CT) -- (C);
        % Edges
        \end{tikzpicture}\label{fig:ctfscb_introduction_example_c}}
    \end{minipage}
    \hfill\null
    \caption{\small (a) A structural causal bandit environment. (b) The submodel induced by $do(x)$. (c) The submodel induced by the counterfactual action $do(W = W_x, Z= Z_{x'})$. }
    \label{fig:ctfscb_introduction_example}
\end{figure}


==> figures/fig_ctfscb_markovian.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize,
        >={Latex[width=1.4mm,length=1.7mm]},line width=0.25mm,
        RR/.style={draw=none,circle,inner sep=0mm,minimum size=5mm},
        fixed/.style={RR,draw,line width=0.5mm,fill=bettergreen!25}]
        \centering
        \node[RR] (X1) at (-1.5,2.5) {$X_1$};
        \node[RR] (X2) at (-0.5,2.5) {$X_2$};
        \node[RR] (Xk) at (1.5,2.5) {$X_k$};
        \node at (0.5,2.5) {$\cdots$};
        \node[fixed] (P1) at (-1.5,1) {\tiny pa$_1$};
        \node[fixed] (P2) at (-0.5,1) {\tiny pa$_2$};
        \node[fixed] (Pn) at (1.5,1) {\tiny pa$_n$};
        \node at (0.5,1) {$\cdots$};
        \node[RR] (Y) at (0,-0.5) {$Y$};
        \foreach \x in {X1,X2,Xk}
            \foreach \p in {P1,P2,Pn}
                \draw[->,gray!30] (\x) -- (\p);
        \foreach \p in {P1,P2,Pn}
            \draw[->] (\p) -- (Y);
        \node at (0.3,0.5) {$\Pa(Y)_{\mc{G}}$};
    \end{tikzpicture}
    \caption{\small In a Markovian causal diagram, intervening on all parents of $Y$ suffices for optimality. }
    \label{fig:ctfscb markovian}
\end{figure}


==> figures/fig_ctfscb_nested_ctfmis.tex <==
\begin{figure}[t]
    \hfill
    \begin{minipage}[t]{0.3\textwidth}\centering
    \subfloat[$\mc{G}$]{
    \begin{tikzpicture}[x=1cm,y=1.1cm,>={Latex[width=1.4mm,length=1.7mm]},
        font=\scriptsize,
        line width=0.25mm,
        RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm, font=\scriptsize}]\centering
        \node[RR] (W) at (0,2) {$W$};
        \node[RR] (X) at (-1,1) {$X$};
        \node[RR] (Z) at (1,1) {$Z$};
        \node[RR] (Y) at (0,0) {$Y$};
        \draw[->] (W) -- (X);
        \draw[->] (W) -- (Z);
        \draw[->] (X) -- (Z);
        \draw[->] (X) -- (Y);
        \draw[->] (Z) -- (Y);

        \draw[<->, dashed] (Z) to[bend left = 50] (Y);
        \draw[<->, dashed] (W) to[bend left = 50] (Z);
        \draw[<->, dashed] (X) to[bend left = 50] (W);
    \end{tikzpicture}\label{fig:ctfscb nested ctfmis_a}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.3\textwidth}\centering
    \subfloat[$\mc{G}_{\mf{X}_{\ast\ast}}$]{
    \begin{tikzpicture}[x=1cm,y=1.1cm,>={Latex[width=1.4mm,length=1.7mm]},
        font=\scriptsize,
        line width=0.25mm,
        RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm, font=\scriptsize}]
        \centering
        \node[RR] (W) at (0,2) {$W$};
        \node[RR] (X) at (-1,1) {$X$};
        \node[RR] (Z) at (1,1) {$Z$};
        \node[RR] (Y) at (0,0) {$Y$};
        \draw[->,gray!30] (W) -- (X);
        \draw[->,gray!30] (W) -- (Z);
        \draw[->] (X) -- (Z);
        \draw[->] (X) -- (Y);
        \draw[->] (Z) -- (Y);

        \draw[<->, dashed] (Z) to[bend left = 50] (Y);
        \draw[<->, dashed] (W) to[bend left = 50] (Z);
        \draw[<->, dashed] (X) to[bend left = 50] (W);
    \end{tikzpicture}\label{fig:ctfscb nested ctfmis_b}}
    \end{minipage}
    \hfill \null
    \caption{\small (a) A causal diagram and (b) the graph for $\mf{X}_{\ast\ast} = \{X_w,Z_{w',X_w}\}$. } 
    \label{fig:ctfscb nested ctfmis}
\end{figure}


==> figures/fig_ctfscb_pomis_regimes.tex <==
\begin{figure}[t]
    \centering
    \tikzset{ctfpomisarea/.style={overlay,draw=betterblue!10,fill=betterblue!10,
        line width=5.5mm,line cap=round,line join=round}}
    \newcommand{\ctfpomisallterritory}{
        \begin{pgfonlayer}{back}
            \draw[ctfpomisarea]
                (X.center) -- (W.center) -- (T.center) -- (Y.center)
                to[bend right=40] (R.center) to[bend right=50] (Z.center)
                to[bend right=40] (X.center) -- cycle;
        \end{pgfonlayer}
    }
    \newcommand{\ctfpomiswithoutXterritory}{
        \begin{pgfonlayer}{back}
            \draw[ctfpomisarea]
                (W.center) -- (T.center) -- (Y.center)
                to[bend right=40] (R.center) to[bend right=50] (Z.center)
                -- cycle;
        \end{pgfonlayer}
    }
    \newcommand{\ctfpomisRzterritory}{
        \begin{pgfonlayer}{back}
            \draw[ctfpomisarea]
                (W.center) -- (T.center) -- (Y.center)
                to[bend right=40] (R.center) to[bend right=25] (W.center)
                -- cycle;
        \end{pgfonlayer}
    }
    \begin{minipage}[b]{0.19\textwidth}\centering
    \subfloat[$\mc{G}$]{
    \begin{tikzpicture}[x=0.9cm,y=.75cm,>={Latex[width=1.4mm,length=1.7mm]},
        font=\scriptsize,
        line width=0.25mm,
        RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm, font=\scriptsize},
        transp/.style={regime,fill=betterred,minimum size=1mm,draw=none,inner sep=1mm},
        regime/.style={rectangle,draw=betterred,very thick,draw=betterred,minimum size=1mm},
        regime line/.style={draw=betterred, very thick},
        rotate = 0]\centering
        \node[RR,draw,fill=none] (X) at (0,3) {$X$};
        \node[RR,draw,fill=none] (W) at (-1,2) {$W$};
        \node[RR,draw,fill=none] (Z) at (1,2) {$Z$};
        \node[RR,draw,fill=none] (T) at (-1,1) {$T$};
        \node[RR,draw,fill=none] (R) at (1,1) {$R$};
        \node[RR,draw,fill=none] (Y) at (0,0) {$Y$};
        \draw[->] (X) -- (W);
        \draw[->] (X) -- (Z);
        \draw[->] (W) -- (T);
        \draw[->] (Z) -- (R);
        \draw[->] (T) -- (Y);
        \draw[->] (R) -- (Y);
        \draw[<->, dashed] (R) to[bend left = 40] (Y);
        \draw[<->, dashed] (R) to[bend right = 50] (Z);
        \draw[<->, dashed] (R) to[bend right = 25] (W);
        \draw[<->, dashed] (X) to[bend left = 40] (Z);
            \ctfpomisallterritory
    \end{tikzpicture}\label{fig:ctfscb pomis regimes_a}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.19\textwidth}\centering
    \subfloat[$\mc{H}_{W_{x},Z_{x'}}$]{
    \begin{tikzpicture}[x=0.9cm,y=.75cm,>={Latex[width=1.4mm,length=1.7mm]},
        font=\scriptsize,
        line width=0.25mm,
        RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm,font=\scriptsize},
        transp/.style={rectangle,fill=white,minimum size=1mm,draw=black,inner sep=0mm},
        regime/.style={rectangle, draw=betterred, thick,draw=betterred,minimum size=1mm},
        regime line/.style={draw=black,  thick},
        rotate = 0]\centering
        \node[RR, text=gray!30] (X) at (0,3) {\color{gray!30} $X$};
        \node[RR,draw,fill=none] (W) at (-1,2) {$W$};
        \node[RR,draw,fill=none] (Z) at (1,2) {$Z$};
        \node[RR,draw,fill=none] (T) at (-1,1) {$T$};
        \node[RR,draw,fill=none] (R) at (1,1) {$R$};
        \node[RR,draw,fill=none] (Y) at (0,0) {$Y$};
        \draw[->, draw = gray!30] (X) -- (W);
        \draw[->, draw = gray!30] (X) -- (Z);
        \draw[->] (W) -- (T);
        \draw[->] (Z) -- (R);
        \draw[->] (T) -- (Y);
        \draw[->] (R) -- (Y);
        \draw[<->, dashed] (R) to[bend left = 40] (Y);
        \draw[<->, dashed] (R) to[bend right = 50] (Z);
        \draw[<->, dashed] (R) to[bend right = 25] (W);
        \draw[<->, dashed, draw = gray!30] (X) to[bend left = 40] (Z);
            \ctfpomiswithoutXterritory
    \end{tikzpicture}\label{fig:ctfscb pomis regimes_b}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.19\textwidth}\centering
    \subfloat[$\mc{H}_{T_{x}}$]{
    \begin{tikzpicture}[x=0.9cm,y=.75cm,>={Latex[width=1.4mm,length=1.7mm]},
        font=\scriptsize,
        line width=0.25mm,
        RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm,font=\scriptsize},
        transp/.style={rectangle,fill=white,minimum size=1mm,draw=black,inner sep=0mm},
        regime/.style={rectangle, draw=betterred, thick,draw=betterred,minimum size=1mm},
        regime line/.style={draw=black,  thick},
        rotate = 0]\centering
        \node[RR,draw,fill=none] (X) at (0,3) {$X$};
        \node[RR,draw,fill=none] (W) at (-1,2) {$W$};
        \node[RR,draw,fill=none] (Z) at (1,2) {$Z$};
        \node[RR,draw,fill=none] (T) at (-1,1) {$T$};
        \node[RR,draw,fill=none] (R) at (1,1) {$R$};
        \node[RR,draw,fill=none] (Y) at (0,0) {$Y$};
        \draw[->, draw = gray!30] (X) -- (W);
        \draw[->] (X) -- (Z);
        \draw[->] (W) -- (T);
        \draw[->] (Z) -- (R);
        \draw[->] (T) -- (Y);
        \draw[->] (R) -- (Y);
        \draw[<->, dashed] (R) to[bend left = 40] (Y);
        \draw[<->, dashed] (R) to[bend right = 50] (Z);
        \draw[<->, dashed] (R) to[bend right = 25] (W);
        \draw[<->, dashed] (X) to[bend left = 40] (Z);
            \ctfpomisallterritory
    \end{tikzpicture}\label{fig:ctfscb pomis regimes_c}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.19\textwidth}\centering
    \subfloat[$\mc{H}_{R_{x}}$]{
    \begin{tikzpicture}[x=0.9cm,y=.75cm,>={Latex[width=1.4mm,length=1.7mm]},
        font=\scriptsize,
        line width=0.25mm,
        RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm,font=\scriptsize},
        transp/.style={rectangle,fill=white,minimum size=1mm,draw=black,inner sep=0mm},
        regime/.style={rectangle, draw=betterred, thick,draw=betterred,minimum size=1mm},
        regime line/.style={draw=black,  thick},
        rotate = 0]\centering
        \node[RR,draw,fill=none] (X) at (0,3) {$X$};
        \node[RR,draw,fill=none] (W) at (-1,2) {$W$};
        \node[RR,draw,fill=none] (Z) at (1,2) {$Z$};
        \node[RR,draw,fill=none] (T) at (-1,1) {$T$};
        \node[RR,draw,fill=none] (R) at (1,1) {$R$};
        \node[RR,draw,fill=none] (Y) at (0,0) {$Y$};
        \draw[->] (X) -- (W);
        \draw[->, draw = gray!30] (X) -- (Z);
        \draw[->] (W) -- (T);
        \draw[->] (Z) -- (R);
        \draw[->] (T) -- (Y);
        \draw[->] (R) -- (Y);
        \draw[<->, dashed] (R) to[bend left = 40] (Y);
        \draw[<->, dashed] (R) to[bend right = 50] (Z);
        \draw[<->, dashed] (R) to[bend right = 25] (W);
        \draw[<->, dashed] (X) to[bend left = 40] (Z);
            \ctfpomisallterritory
    \end{tikzpicture}\label{fig:ctfscb pomis regimes_d}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.19\textwidth}\centering
    \subfloat[$\mc{H}_{R_{z}}$]{
    \begin{tikzpicture}[x=0.9cm,y=.75cm,>={Latex[width=1.4mm,length=1.7mm]},
        font=\scriptsize,
        line width=0.25mm,
        RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm,font=\scriptsize},
        transp/.style={rectangle,fill=white,minimum size=1mm,draw=black,inner sep=0mm},
        regime/.style={rectangle, draw=betterred, thick,draw=betterred,minimum size=1mm},
        regime line/.style={draw=black,  thick},
        rotate = 0]\centering
        \node[RR,draw,fill=bettergreen!25] (X) at (0,3) {$X$};
        \node[RR,draw,fill=none] (W) at (-1,2) {$W$};
        \node[RR, text=gray!30] (Z) at (1,2) {$Z$};
        \node[RR,draw,fill=none] (T) at (-1,1) {$T$};
        \node[RR,draw,fill=none] (R) at (1,1) {$R$};
        \node[RR,draw,fill=none] (Y) at (0,0) {$Y$};
        \draw[->, draw = black] (X) -- (W);
        \draw[->, draw = gray!30] (X) -- (Z);
        \draw[->] (W) -- (T);
        \draw[->, draw = gray!30] (Z) -- (R);
        \draw[->] (T) -- (Y);
        \draw[->] (R) -- (Y);
        \draw[<->, dashed] (R) to[bend left = 40] (Y);
        \draw[<->, dashed, draw = gray!30] (R) to[bend right = 50] (Z);
        \draw[<->, dashed] (R) to[bend right = 25] (W);
        \draw[<->, dashed, draw = gray!30] (X) to[bend left = 40] (Z);
            \ctfpomisRzterritory
    \end{tikzpicture}\label{fig:ctfscb pomis regimes_e}}
    \end{minipage}
    \caption{\small (a) A causal diagram. (b)--(e) Counterfactual regime graphs. Light blue regions mark MUCTs, and green fill marks IB variables. The empty borders in (b)--(d) make these actions \ctf-POMISs; the border $\{X\}$ in (e) excludes that action. }
    \label{fig:ctfscb pomis regimes}
\end{figure}


==> figures/fig_ctfscb_realizability.tex <==
\begin{figure}[t]
    \hfill
    \begin{minipage}[t]{0.43\textwidth}\centering
    \subfloat[$\mf{X}_\ast = \{W_x,Z_{x'}\}$]{
    \begin{tikzpicture}[x=1cm,y=1cm,>={Latex[width=1.4mm,length=1.7mm]},
        line width=0.25mm,
        RR/.style={draw = none,circle,inner sep=0mm, minimum size=4mm}]
        \centering
        \node[RR] (X) at (0,1.5) {$X$};
        \node[RR] (Z) at (1,1) {$Z$};
        \node[RR] (W) at (2,0.5) {$W$};
        \node[RR] (Y) at (3,0) {$Y$};

        \draw[->] (X) -- (Z);
        \draw[->] (Z) -- (W);
        \draw[->] (W) -- (Y);
    \end{tikzpicture}\label{fig: realizable_a}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.43\textwidth}\centering
    \subfloat[$\mf{X}_\ast = \{Z_w\}$]{
    \begin{tikzpicture}[x=1cm,y=1cm,>={Latex[width=1.4mm,length=1.7mm]},
        line width=0.2mm,
        RR/.style={draw = none,circle,inner sep=0mm, minimum size=4mm}]\centering
        \node[RR] (W) at (1.75,1.5) {$W$};
        \node[RR] (T) at (-0.75,1.5) {$T$};
        \node[RR] (X) at (1,1) {$X$};
        \node[RR] (Z) at (0,1) {$Z$};
        \node[RR] (Y) at (0.5,0) {$Y$};
        \draw[->] (X) -- (Z);
        \draw[->] (Z) -- (Y);
        \draw[->] (W) -- (X);
        \draw[->] (T) -- (Z);
        \draw[->] (X) -- (Y);
        \draw[<->, dashed] (X) to[bend left = 50] (Y);
        \draw[<->, dashed] (Z) to[bend right = 50] (Y);
    \end{tikzpicture}\label{fig: realizable_b}}
    \end{minipage}
    \hfill\null
    \caption{\small Conflicting mechanism evaluations. (a) For $x \neq x'$, realizing $\{W_x,Z_{x'}\}$ requires both $Z_x$ and $Z_{x'}$. (b) The counterfactual $Z_w$ requires $X_w$, while the outer reward also uses the natural $X$. } 
    \label{fig: realizable}
\end{figure}


==> figures/fig_foundation_FCI_rules1.tex <==
\begin{figure}[t]
    \hfill
    \begin{minipage}[b]{0.4\textwidth}
    \centering
    \subfloat[$\mc{R}_0$]{
        \begin{tikzpicture}[
            x=1cm,y=1cm,
            >={Latex[width=1.4mm,length=1.2mm]},
            line width=0.25mm,
            RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm}
        ]
        % Nodes
        \node[] () at (1,1.5) {$Z \notin \textsf{Sepset}(X,Y)$};
        \node[RR] (X) at (0,1) {$X$};
        \node[RR] (Z) at (1,0) {$Z$};
        \node[RR] (Y) at (2,1) {$Y$};
    
        % Edges
        \draw[{ast}-{ast}] (Z) -- (X);
        \draw[{ast}-{ast}] (Z) -- (Y);
        \end{tikzpicture}
        \hspace{1pt}
        \raisebox{0.5cm}{\Large $\Rightarrow$}
        \hspace{1pt}
        \begin{tikzpicture}[
            x=1cm,y=1cm,
            >={Latex[width=1.4mm,length=1.2mm]},
            line width=0.25mm,
            RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm}
        ]
        % Nodes
        \node[RR] (X) at (0,1) {$X$};
        \node[RR] (Z) at (1,0) {$Z$};
        \node[RR] (Y) at (2,1) {$Y$};
    
        % Edges
        \draw[<-{ast}] (Z) -- (X);
        \draw[<-{ast}] (Z) -- (Y);
        \end{tikzpicture}
    \label{fig:foundation_FCI_rules1_R0}
    }
    \end{minipage}
    \hspace{1.2cm}
    \begin{minipage}[b]{0.4\textwidth}
        \centering
        \subfloat[$\mc{R}_1$]{
            \begin{tikzpicture}[
                x=1.2cm,y=1.2cm,
                >={Latex[width=1.4mm,length=1.2mm]},
                line width=0.25mm,
                RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm}
            ]
            % Nodes
            \node[RR] (X) at (0,1) {$X$};
            \node[RR] (Z) at (0,0) {$Z$};
            \node[RR] (Y) at (1,0) {$Y$};
        
            % Edges
            \draw[{ast}->] (X) -- (Z);
            \draw[{oo}-{ast}] (Z) -- (Y);
            \end{tikzpicture}
            \hspace{1pt}
            \raisebox{0.5cm}{\Large $\Rightarrow$}
            \hspace{1pt}
            \begin{tikzpicture}[
                x=1.2cm,y=1.2cm,
                >={Latex[width=1.4mm,length=1.2mm]},
                line width=0.25mm,
                RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm}
            ]
            % Nodes
            \node[RR] (X) at (0,1) {$X$};
            \node[RR] (Z) at (0,0) {$Z$};
            \node[RR] (Y) at (1,0) {$Y$};
        
            % Edges
            \draw[{ast}->] (X) -- (Z);
            \draw[->] (Z) -- (Y);
            \end{tikzpicture}
        \label{fig:foundation_FCI_rules1_R1}
    }
    \end{minipage}
    \hfill\null
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \\[10pt]
    \null\hfill
    \begin{minipage}[b]{0.35\textwidth}
        \centering
        \subfloat[$\mc{R}_2$]{
            \begin{tikzpicture}[
                x=1.2cm,y=1.2cm,
                >={Latex[width=1.4mm,length=1.2mm]},
                line width=0.25mm,
                RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm}
            ]
            % Nodes
            \node[RR] (X1) at (0,1) {$X$};
            \node[RR] (Z1) at (0,0) {$Z$};
            \node[RR] (Y1) at (1,0) {$Y$};
        
            % Edges
            \draw[->] (X1) -- (Z1);
            \draw[{ast}->] (Z1) -- (Y1);
            \draw[{ast}-{oo}] (X1) -- (Y1);

            % Nodes
            \node[RR] (X2) at (0,-0.5) {$X$};
            \node[RR] (Z2) at (0,-1.5) {$Z$};
            \node[RR] (Y2) at (1,-1.5) {$Y$};
        
            % Edges
            \draw[{ast}->] (X2) -- (Z2);
            \draw[->] (Z2) -- (Y2);
            \draw[{ast}-{oo}] (X2) -- (Y2);
            
            \end{tikzpicture}
            \hspace{1pt}
            \raisebox{1.5cm}{\Large $\Rightarrow$}
            \hspace{1pt}
            \begin{tikzpicture}[
                x=1.2cm,y=1.2cm,
                >={Latex[width=1.4mm,length=1.2mm]},
                line width=0.25mm,
                RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm}
            ]
            % Nodes
            \node[RR] (X1) at (0,1) {$X$};
            \node[RR] (Z1) at (0,0) {$Z$};
            \node[RR] (Y1) at (1,0) {$Y$};
        
            % Edges
            \draw[->] (X1) -- (Z1);
            \draw[{ast}->] (Z1) -- (Y1);
            \draw[{ast}->] (X1) -- (Y1);

            % Nodes
            \node[RR] (X2) at (0,-0.5) {$X$};
            \node[RR] (Z2) at (0,-1.5) {$Z$};
            \node[RR] (Y2) at (1,-1.5) {$Y$};
        
            % Edges
            \draw[{ast}->] (X2) -- (Z2);
            \draw[->] (Z2) -- (Y2);
            \draw[{ast}->] (X2) -- (Y2);
            
            \end{tikzpicture}
        \label{fig:foundation_FCI_rules1_R2}
        }
        \end{minipage}
        \hfill
        \begin{minipage}[b]{0.45\textwidth}
        \centering
        \subfloat[$\mc{R}_3$]{
            \begin{tikzpicture}[
                x=1cm,y=1cm,
                >={Latex[width=1.4mm,length=1.2mm]},
                line width=0.25mm,
                RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm}
            ]
            % Nodes
            \node[RR] (X) at (0,0) {$X$};
            \node[RR] (W) at (1,1) {$W$};
            \node[RR] (Z) at (1,-1) {$Z$};
            \node[RR] (Y) at (2,0) {$Y$};
        
            % Edges
            \draw[{ast}->] (X) -- (Z);
            \draw[<-{ast}] (Z) -- (Y);

            \draw[{ast}-{oo}] (X) -- (W);
            \draw[{oo}-{ast}] (W) -- (Y);

            \draw[{oo}-{ast}] (Z) -- (W);

            \node[] () at (0,-1.5){};
            \end{tikzpicture}
            \hspace{1pt}
            \raisebox{1.5cm}{\Large $\Rightarrow$}
            \hspace{1pt}
            \begin{tikzpicture}[
                x=1cm,y=1cm,
                >={Latex[width=1.4mm,length=1.2mm]},
                line width=0.25mm,
                RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm}
            ]
            % Nodes
            \node[RR] (X) at (0,0) {$X$};
            \node[RR] (W) at (1,1) {$W$};
            \node[RR] (Z) at (1,-1) {$Z$};
            \node[RR] (Y) at (2,0) {$Y$};
        
            % Edges
            \draw[{ast}->] (X) -- (Z);
            \draw[<-{ast}] (Z) -- (Y);

            \draw[{ast}-{oo}] (X) -- (W);
            \draw[{oo}-{ast}] (W) -- (Y);

            \draw[<-{ast}] (Z) -- (W);

            \node[] () at (0,-1.5){};
            \end{tikzpicture}
        \label{fig:foundation_FCI_rules1_R3}
    }
    \end{minipage}
    \hfill\null
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \\[10pt]
    \null\hfill
    \begin{minipage}[b]{0.9\textwidth}
        \centering
        \subfloat[$\mc{R}_4$]{
            \begin{tikzpicture}[
                x=1.3cm,y=1.3cm,
                >={Latex[width=1.4mm,length=1.2mm]},
                line width=0.25mm,
                RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm}
            ]
            % Nodes
            \node[RR] (X) at (0,1) {$X$};
            \node[] (cds1) at (1,1) {$\cdots$};
            \node[RR] (W) at (2,1) {$W$};
            \node[RR] (Z) at (3,1) {$Z$};
            \node[RR] (Y) at (3,2) {$Y$};
            
            % Edges
            \draw[{ast}->] (X) -- (cds1);
            \draw[<->] (cds1) -- (W);
            \draw[<-{ast}] (W) -- (Z);
            \draw[->] (cds1) -- (Y);
            \draw[->] (W) -- (Y);
            \draw[{oo}-{ast}] (Z) -- (Y);

            \node[] () at (0,0.2) {};
            \end{tikzpicture}
            \hspace{5pt}
            \raisebox{1.5cm}{\Large $\Rightarrow$}
            \hspace{5pt}
            \begin{tikzpicture}[
                x=1.2cm,y=1.2cm,
                >={Latex[width=1.4mm,length=1.2mm]},
                line width=0.25mm,
                RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm}
            ]
            % Nodes
            % Nodes
            \node[RR] (X1) at (0,1) {$X$};
            \node[] (cds1) at (1,1) {$\cdots$};
            \node[RR] (W1) at (2,1) {$W$};
            \node[RR] (Z1) at (3,1) {$Z$};
            \node[RR] (Y1) at (3,2) {$Y$};

            \node[] () at (1,2) {$Z \in \textsf{Sepset}(X,Y)$};

            
            % Edges
            \draw[{ast}->] (X1) -- (cds1);
            \draw[<->] (cds1) -- (W1);
            \draw[<-{ast}] (W1) -- (Z1);
            \draw[->] (cds1) -- (Y1);
            \draw[->] (W1) -- (Y1);
            \draw[->] (Z1) -- (Y1);

            % Nodes
            \node[RR] (X2) at (0,-1) {$X$};
            \node[] (cds2) at (1,-1) {$\cdots$};
            \node[RR] (W2) at (2,-1) {$W$};
            \node[RR] (Z2) at (3,-1) {$Z$};
            \node[RR] (Y2) at (3,0) {$Y$};

            \node[] () at (1,0) {$Z \notin \textsf{Sepset}(X,Y)$};
            
            % Edges
            \draw[{ast}->] (X2) -- (cds2);
            \draw[<->] (cds2) -- (W2);
            \draw[<->] (W2) -- (Z2);
            \draw[->] (cds2) -- (Y2);
            \draw[->] (W2) -- (Y2);
            \draw[<->] (Z2) -- (Y2);
            
            \end{tikzpicture}
        \label{fig:foundation_FCI_rules1_R4}
        }
        \end{minipage}
    \hfill\null
    \caption{\small Illustration of the FCI arrowhead (\textgreater) orientation rules $\mc{R}_0$--$\mc{R}_4$.}
    \label{fig:foundation_FCI_rules1}
\end{figure}

==> figures/fig_foundation_FCI_rules2.tex <==
\begin{figure}[t]
        \hfill
        \begin{minipage}[b]{0.4\textwidth}
        \centering
        \subfloat[$\mc{R}_8$]{
            \begin{tikzpicture}[
                x=1.2cm,y=1.2cm,
                >={Latex[width=1.4mm,length=1.2mm]},
                line width=0.25mm,
                RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm}
            ]
            % Nodes
            \node[RR] (X) at (0,1) {$X$};
            \node[RR] (Z) at (0,0) {$Z$};
            \node[RR] (Y) at (1,0) {$Y$};
        
            % Edges
            \draw[->] (X) -- (Z);
            \draw[->] (Z) -- (Y);
            \draw[{oo}->] (X) -- (Y);
            
            \end{tikzpicture}
            \hspace{1pt}
            \raisebox{0.5cm}{\Large $\Rightarrow$}
            \hspace{1pt}
            \begin{tikzpicture}[
                x=1.2cm,y=1.2cm,
                >={Latex[width=1.4mm,length=1.2mm]},
                line width=0.25mm,
                RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm}
            ]
            % Nodes
            \node[RR] (X) at (0,1) {$X$};
            \node[RR] (Z) at (0,0) {$Z$};
            \node[RR] (Y) at (1,0) {$Y$};
        
            % Edges
            \draw[->] (X) -- (Z);
            \draw[->] (Z) -- (Y);
            \draw[->] (X) -- (Y);
            \end{tikzpicture}
        \label{fig:foundation_FCI_rules2_R8}
    }
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.55\textwidth}
        \centering
        \subfloat[$\mc{R}_9$]{
            \begin{tikzpicture}[
                x=1.4cm,y=1.2cm,
                >={Latex[width=1.4mm,length=1.2mm]},
                line width=0.25mm,
                RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm}
            ]
            % Nodes
            \node[RR] (X) at (0,0) {$X$};
            \node[RR] (Z) at (0,0.5) {$Z$};
            \node[RR] (Y) at (1.5,0) {$Y$};
        
            % Edges
            \draw[dashed,->] (X) to[out=75, in=105, looseness=1.5] (Y);
            \draw[{oo}->] (X) -- (Y);

            \node[font = \sffamily\tiny] () at (0,1.2){\shortstack{uncovered\\possibly directed}};
            
            \end{tikzpicture}
            \hspace{1pt}
            \raisebox{0.5cm}{\Large $\Rightarrow$}
            \hspace{1pt}
            \begin{tikzpicture}[
                x=1.4cm,y=1.2cm,
                >={Latex[width=1.4mm,length=1.2mm]},
                line width=0.25mm,
                RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm}
            ]
            % Nodes
            \node[RR] (X) at (0,0) {$X$};
            \node[RR] (Z) at (0,0.5) {$Z$};
            \node[RR] (Y) at (1.5,0) {$Y$};
        
            % Edges
            \draw[dashed,->] (X) to[out=75, in=105, looseness=1.5] (Y);
            \draw[->] (X) -- (Y);

            \end{tikzpicture}
        \label{fig:foundation_FCI_rules2_R9}
    }
    \end{minipage}
    \hfill\null
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \\[12pt]
    \null\hfill
    \begin{minipage}[b]{0.5\textwidth}
        \centering
        \subfloat[$\mc{R}_{10}$]{
            \centering
            \begin{tikzpicture}[
                x=1.4cm,y=1.2cm,
                >={Latex[width=1.4mm,length=1.2mm]},
                line width=0.25mm,
                RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm}
            ]
            % Nodes
            \node[RR] (X) at (0,0) {$X$};
            \node[RR] (Z) at (0.9,0.5) {$Z$};
            \node[RR] (U) at (0,0.4) {$U$};
            
            \node[RR] (Y) at (1.5,0) {$Y$};
            \node[RR] (W) at (0.9,-0.5) {$W$};
            \node[RR] (V) at (0,-0.4) {$V$};
        
            % Edges
            \draw[{oo}->] (X) -- (Y);
            \draw[dashed,->] (X) to [bend left = 50] (Z);
            \draw[->] (Z) -- (Y);

            \draw[dashed,->] (X) to [bend right = 50] (W);
            \draw[->] (W) -- (Y);

            \node[font = \sffamily\tiny] () at (0,1){\shortstack{uncovered\\possibly directed}};
            
            \end{tikzpicture}
            \hspace{5pt}
            \raisebox{0.7cm}{\Large $\Rightarrow$}
            \hspace{5pt}
            \begin{tikzpicture}[
                x=1.4cm,y=1.2cm,
                >={Latex[width=1.4mm,length=1.2mm]},
                line width=0.25mm,
                RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm}
            ]
            % Nodes
            \node[RR] (X) at (0,0) {$X$};
            \node[RR] (Z) at (0.9,0.5) {$Z$};
            \node[RR] (U) at (0,0.4) {$U$};
            
            \node[RR] (Y) at (1.5,0) {$Y$};
            \node[RR] (W) at (0.9,-0.5) {$W$};
            \node[RR] (V) at (0,-0.4) {$V$};
        
            % Edges
            \draw[->] (X) -- (Y);
            \draw[dashed,->] (X) to [bend left = 50] (Z);
            \draw[->] (Z) -- (Y);

            \draw[dashed,->] (X) to [bend right = 50] (W);
            \draw[->] (W) -- (Y);

            \end{tikzpicture}
        \label{fig:foundation_FCI_rules2_R10}
    }
    \end{minipage}
    \hfill\null
    \caption{\small Illustration of the FCI tail ($-$) orientation rules $\mc{R}_8$--$\mc{R}_{10}$. In $\mc{R}_9$, $Z$ is the first vertex after $X$ on the displayed path and is not adjacent to $Y$. In $\mc{R}_{10}$, $U$ and $V$ are the first vertices after $X$ on the two displayed paths; they are distinct and nonadjacent. }
    \label{fig:foundation_FCI_rules2}
\end{figure}

==> figures/fig_foundation_ancestral_graphs.tex <==
\begin{figure}[t]
    \vspace{-1em}
    \begin{minipage}[b]{0.19\textwidth}\centering
    \subfloat[$\mc{G}_1$]{
        \begin{tikzpicture}[x=1cm,y=1.5cm,>={Latex[width=1.4mm,length=1.2mm]},
        line width=0.25mm,
        RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm}]
        % Nodes
        \node[RR] (A) at (0,1.2) {$A$};
        \node[RR] (B) at (1.6,1.2) {$B$};
        \node[RR] (C) at (0.8,0.8) {$C$};
        \node[RR] (Y) at (0.8,0.2) {$Y$};

        % Edges
        % \draw[->] (B) -- (C);
        \draw[->] (C) -- (Y);
        \draw[->] (B) -- (Y);
        
        \draw[dashed,<->] (A) to[bend left = 30] (C);
        \draw[dashed,<->] (B) to[bend right = 30] (C);
        \end{tikzpicture}\label{fig:foundation_ancestral_cd1}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.19\textwidth}\centering
    \subfloat[$\mc{G}_2$]{
        \begin{tikzpicture}[x=1cm,y=1.5cm,>={Latex[width=1.4mm,length=1.2mm]},
        line width=0.25mm,
        RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm}]
        % Nodes
        \node[RR] (A) at (0,1.2) {$A$};
        \node[RR] (B) at (1.6,1.2) {$B$};
        \node[RR] (C) at (0.8,0.8) {$C$};
        \node[RR] (Y) at (0.8,0.2) {$Y$};

        % Edges
        \draw[->] (A) -- (C);
        \draw[->] (B) -- (C);
        \draw[->] (C) -- (Y);
        \draw[->] (B) -- (Y);

        \draw[dashed,<->] (A) to[bend left = 30] (C);
        \draw[dashed,<->] (B) to[bend left = 30] (Y);
    
        \end{tikzpicture}\label{fig:foundation_ancestral_cd2}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.19\textwidth}\centering
    \subfloat[$\mc{M}_1$]{
        \begin{tikzpicture}[x=1cm,y=1.5cm,>={Latex[width=1.4mm,length=1.2mm]},
        line width=0.25mm,
        RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm}]
        % Nodes
        \node[RR] (A) at (0,1.2) {$A$};
        \node[RR] (B) at (1.6,1.2) {$B$};
        \node[RR] (C) at (0.8,0.8) {$C$};
        \node[RR] (Y) at (0.8,0.2) {$Y$};

        % Edges
        \draw[<->] (A) -- (C);
        % \draw[->] (B) -- (C);
        \draw[<->] (B) -- (C);
        % \draw[->] (C) -- node[left, font = \sffamily\tiny]{v} (Y);
        \draw[->, draw = betterpurple] (C) -- (Y);
        % \draw[->] (B) -- node[right, font = \sffamily\tiny]{v}(Y);
        \draw[->, draw = betterpurple] (B) -- (Y);
    
        \end{tikzpicture}\label{fig:foundation_ancestral_mag1}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.19\textwidth}\centering
    \subfloat[$\mc{M}_2$]{
        \begin{tikzpicture}[x=1cm,y=1.5cm,>={Latex[width=1.4mm,length=1.2mm]},
        line width=0.25mm,
        RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm}]
        % Nodes
        \node[RR] (A) at (0,1.2) {$A$};
        \node[RR] (B) at (1.6,1.2) {$B$};
        \node[RR] (C) at (0.8,0.8) {$C$};
        \node[RR] (Y) at (0.8,0.2) {$Y$};

        % Edges
        \draw[->] (A) -- (C);
        \draw[->] (B) -- (C);
        % \draw[->] (C) -- node[left, font = \sffamily\tiny]{v} (Y);
        \draw[->, draw = betterpurple] (C) -- (Y);
        \draw[->] (B) -- (Y);
        % Edges
        \end{tikzpicture}\label{fig:foundation_ancestral_mag2}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.19\textwidth}\centering
    \subfloat[$\mc{P}$]{
        \begin{tikzpicture}[x=1cm,y=1.5cm,>={Latex[width=1.4mm,length=1.2mm]},
        line width=0.25mm,
        RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm},
        oo/.tip={Circle[open,length=3.5pt,width=3.5pt]},
        ]
        % Nodes
        \node[RR] (A) at (0,1.2) {$A$};
        \node[RR] (B) at (1.6,1.2) {$B$};
        \node[RR] (C) at (0.8,0.8) {$C$};
        \node[RR] (Y) at (0.8,0.2) {$Y$};

        % Edges
        \draw[{oo}->] (A) -- (C);
        \draw[{oo}->] (B) -- (C);
        % \draw[->] (C) -- node[left, font = \sffamily\tiny]{v} (Y);
        \draw[->, draw = betterpurple] (C) -- (Y);
        \draw[->] (B) -- (Y);
        % Edges
        \end{tikzpicture}\label{fig:foundation_ancestral_pag}}
    \end{minipage}
    \hfill\null
    \caption{\small Causal diagrams (a, b) with corresponding (c, d) MAGs and (e) a PAG. Purple directed edges are visible.}
    \label{fig:foundation_ancestral}
\end{figure}


==> figures/fig_foundation_causal_diagrams.tex <==
\begin{figure}[t]
    % Center the content
    \hfill
    \begin{minipage}[b]{0.26\textwidth}\centering  % Adjusted width of the minipage
    \subfloat[]{
        \begin{tikzpicture}[x=1.2cm,y=1cm,>={Latex[width=1.4mm,length=1.7mm]},
        line width=0.25mm,
        R/.style={draw = none,circle,inner sep=0mm, minimum size=4.5mm},
        U/.style={draw = dashed,circle,inner sep=0mm, minimum size=4mm}
        ]
        % Nodes
        \node[R] (U) at (1,0.7) {$U$};
        \node[R] (X) at (0,0) {$X$};
        \node[R] (Y) at (2,0) {$Y$};

        \draw[->] (X) -- (Y);
        \draw[->] (U) -- (X);
        \draw[->] (U) -- (Y);

        \node[R] () at (1,-0.4) {};
        \end{tikzpicture}\label{fig:foundation_causal_diagram_a}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.26\textwidth}\centering  % Adjusted width of the minipage
    \subfloat[]{
        \begin{tikzpicture}[x=1.2cm,y=1.2cm,>={Latex[width=1.4mm,length=1.7mm]},
        line width=0.25mm,
        R/.style={draw = none,circle,inner sep=0mm, minimum size=4.5mm}
        ]
        % Nodes
        \node[R] (U1) at (1,0.7) {$U_1$};
        \node[R] (U2) at (1,-0.7) {$U_2$};
        \node[R] (Ux) at (0,0.7) {$U_X$};
        \node[R] (Uy) at (2,0.7) {$U_Y$};
        
        \node[R] (X) at (0,0) {$X$};
        \node[R] (Y) at (2,0) {$Y$};

        \draw[->] (Ux) -- (X);
        \draw[->] (Uy) -- (Y);
        
        \draw[->] (X) -- (Y);
        
        \draw[->] (U1) -- (X);
        \draw[->] (U1) -- (Y);

        \draw[->] (U2) -- (X);
        \draw[->] (U2) -- (Y);
        
        \end{tikzpicture}\label{fig:foundation_causal_diagram_b}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.26\textwidth}\centering  % Adjusted width of the minipage
    \subfloat[]{
        \begin{tikzpicture}[x=1.2cm,y=1cm,>={Latex[width=1.4mm,length=1.7mm]},
        line width=0.25mm,
        R/.style={draw = none,circle,inner sep=0mm, minimum size=4.5mm}]
        % Nodes
        \node[R] (X) at (0,0) {$X$};
        \node[R] (Y) at (2,0) {$Y$};

        \draw[->] (X) -- (Y);
        \draw[dashed,<->] (X) to[bend left = 50] (Y);
        \node[R] () at (1,-0.4) {};
        \end{tikzpicture}\label{fig:foundation_causal_diagram_c}}
    \end{minipage}
    \hfill\null
    \hfill
    \caption{\small (a,~b) Exogenous-explicit diagrams, where each directed edge indicates the input-output relation of the mechanisms in $\mc{F}$; (c) causal diagram $\mc{G}$.} 
    \label{fig:foundation_causal_diagram}
\end{figure}



==> figures/fig_foundation_d-sep.tex <==
\begin{figure}[t]
    \centering
    \begin{minipage}[b]{0.26\textwidth}\centering  % Adjusted width of the minipage
        \begin{tikzpicture}[x=1.4cm,y=1.2cm,>={Latex[width=1.4mm,length=1.7mm]},
        line width=0.25mm,
        R/.style={draw = none,circle,inner sep=0mm, minimum size=4.5mm}]
        % Nodes
        \node[R] (X) at (0,0) {$X$};
        \node[R] (W) at (1,0) {$W$};
        \node[R] (T) at (1.5,1) {$T$};
        \node[R] (Y) at (2,0) {$Y$};

        \draw[->] (X) -- (W);
        \draw[->] (W) -- (Y);
        
        \draw[->] (T) -- (W);
        \draw[->] (T) -- (Y);
        
        \draw[dashed,<->] (T) to[bend left = 50] (Y);
        \end{tikzpicture}
    \end{minipage}
    \caption{\small An example causal diagram for illustrating d-separation.}    \label{fig:foundation_d-sep}
\end{figure}



==> figures/fig_foundation_fci.tex <==
\begin{figure}[t]
    \vspace{-1em}
    \begin{minipage}[b]{0.19\textwidth}\centering
    \subfloat[]{
        \begin{tikzpicture}[x=1cm,y=1.5cm,>={Latex[width=1.4mm,length=1.2mm]},
        line width=0.25mm,
        RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm}]
        % Nodes
        \node[RR] (A) at (0,1.2) {$A$};
        \node[RR] (B) at (1.6,1.2) {$B$};
        \node[RR] (C) at (0.8,0.8) {$C$};
        \node[RR] (Y) at (0.8,0.2) {$Y$};

        % Edges
        \draw[{oo}-{oo}] (A) -- (C);
        \draw[{oo}-{oo}] (A) -- (B);
        \draw[{oo}-{oo}] (A) -- (C);
        \draw[{oo}-{oo}] (A) -- (Y);
        
        \draw[{oo}-{oo}] (B) -- (C);
        \draw[{oo}-{oo}] (B) -- (Y);
        
        \draw[{oo}-{oo}] (C) -- (Y);
        \end{tikzpicture}\label{fig:foundation_fci_a}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.19\textwidth}\centering
    \subfloat[Phase~1]{
        \begin{tikzpicture}[x=1cm,y=1.5cm,>={Latex[width=1.4mm,length=1.2mm]},
        line width=0.25mm,
        RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm}]
        % Nodes
        \node[RR] (A) at (0,1.2) {$A$};
        \node[RR] (B) at (1.6,1.2) {$B$};
        \node[RR] (C) at (0.8,0.8) {$C$};
        \node[RR] (Y) at (0.8,0.2) {$Y$};

        % Edges
        \draw[{oo}-{oo}] (A) -- (C);
        \draw[{oo}-{oo}] (B) -- (C);
        \draw[{oo}-{oo}] (C) -- (Y);
        \draw[{oo}-{oo}] (B) -- (Y);
    
    
        \end{tikzpicture}\label{fig:foundation_fci_b}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.19\textwidth}\centering
    \subfloat[Phase~2]{
        \begin{tikzpicture}[x=1cm,y=1.5cm,>={Latex[width=1.4mm,length=1.2mm]},
        line width=0.25mm,
        RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm}]
        % Nodes
        \node[RR] (A) at (0,1.2) {$A$};
        \node[RR] (B) at (1.6,1.2) {$B$};
        \node[RR] (C) at (0.8,0.8) {$C$};
        \node[RR] (Y) at (0.8,0.2) {$Y$};

        % Edges
        \draw[{oo}->] (A) -- (C);
        \draw[{oo}->] (B) -- (C);
        \draw[{oo}-{oo}] (C) -- (Y);
        \draw[{oo}-{oo}] (B) -- (Y);
    
        \end{tikzpicture}\label{fig:foundation_fci_c}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.19\textwidth}\centering
    \subfloat[$\mc{R}_1$]{
        \begin{tikzpicture}[x=1cm,y=1.5cm,>={Latex[width=1.4mm,length=1.2mm]},
        line width=0.25mm,
        RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm}]
        % Nodes
        \node[RR] (A) at (0,1.2) {$A$};
        \node[RR] (B) at (1.6,1.2) {$B$};
        \node[RR] (C) at (0.8,0.8) {$C$};
        \node[RR] (Y) at (0.8,0.2) {$Y$};

        % Edges
        \draw[{oo}->] (A) -- (C);
        \draw[{oo}->] (B) -- (C);
        % \draw[->] (C) -- node[left, font = \sffamily\tiny]{v} (Y);
        \draw[->, draw = betterpurple] (C) -- (Y);
        \draw[{oo}-{oo}] (B) -- (Y);
        % Edges
        \end{tikzpicture}\label{fig:foundation_fci_d}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.19\textwidth}\centering
    \subfloat[$\mc{R}_4$]{
        \begin{tikzpicture}[x=1cm,y=1.5cm,>={Latex[width=1.4mm,length=1.2mm]},
        line width=0.25mm,
        RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm},
        oo/.tip={Circle[open,length=3.5pt,width=3.5pt]},
        ]
        % Nodes
        \node[RR] (A) at (0,1.2) {$A$};
        \node[RR] (B) at (1.6,1.2) {$B$};
        \node[RR] (C) at (0.8,0.8) {$C$};
        \node[RR] (Y) at (0.8,0.2) {$Y$};

        % Edges
        \draw[{oo}->] (A) -- (C);
        \draw[{oo}->] (B) -- (C);
        % \draw[->] (C) -- node[left, font = \sffamily\tiny]{v} (Y);
        \draw[->, draw = betterpurple] (C) -- (Y);
        \draw[->] (B) -- (Y);
        \end{tikzpicture}\label{fig:foundation_fci_e}}
    \end{minipage}
    \hfill\null
    \caption{\small Resulting graphs at each phase of FCI: (a) initial complete graph with circle edges; (b) after Phase~1; (c) after Phase~2; and (d, e) after applying $\mc{R}_1$ and $\mc{R}_4$ in Phase~3.}
    \label{fig:foundation_fci}
\end{figure}


==> figures/fig_foundation_visible.tex <==
\begin{figure}[t]
    \begin{minipage}[b]{0.4\textwidth}\centering
    \subfloat[]{
        \begin{tikzpicture}[x=1.5cm,y=1.5cm,>={Latex[width=1.4mm,length=1.6mm]},
        line width=0.25mm,
        RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm}]
        % Nodes
        \node[RR] (Z) at (0,0) {$Z$};
        \node[RR] (X) at (1,0) {$X$};
        \node[RR] (Y) at (1,1) {$Y$};
        
        % Edges
        \draw[{ast}->] (Z) -- (X);
        \draw[->, line width=0.45mm, draw = betterpurple] (X) -- node[right, font = \sffamily\scriptsize]{visible} (Y);
        % Edges
        \end{tikzpicture}\label{fig:foundation_visible_a}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.4\textwidth}\centering
    \subfloat[]{
        \begin{tikzpicture}[x=1.5cm,y=1.5cm,>={Latex[width=1.4mm,length=1.6mm]},
        line width=0.25mm,
        RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm},
        ]
        % Nodes
        \node[RR] (Z) at (0,0) {$Z$};
        \node[] (cds1) at (1,0) {$\cdots$};
        \node[RR] (cds2) at (2,0) {$\cdots$};
        \node[RR] (X) at (3,0) {$X$};
        \node[RR] (Y) at (3,1) {$Y$};
        
        % Edges
        \draw[{ast}->] (Z) -- (cds1);
        \draw[<->] (cds1) -- (cds2);
        \draw[<->] (cds2) -- (X);
        \draw[->] (cds1) -- (Y);
        \draw[->] (cds2) -- (Y);
        \draw[->, line width=0.45mm, draw = betterpurple] (X) -- node[right, font = \sffamily\scriptsize]{visible} (Y);
        % Edges
        \end{tikzpicture}\label{fig:foundation_visible_b}}
    \end{minipage}
    \hfill\null
    \caption{\small Graphical characterization of visible edges.}
    \label{fig:foundation_visible}
\end{figure}


==> figures/fig_intro_causal_bandit.tex <==
% \begin{figure}[t]
%     \centering
%     \includegraphics[width=0.99\linewidth]{figures/pdfs/intro_causal bandit_3.pdf}
%     \caption{\small Structural causal bandits. Offline, the agent uses the causal structure to reduce the action space while retaining at least one optimal action. Online, it selects interventions from this reduced space and uses rewards from the environment's SCM to guide subsequent choices.}
%     \label{fig:intro_causal_bandit}
% \end{figure}

\begin{figure}[t]
    \centering
    \begingroup
    % Local font settings
    \renewcommand{\sfdefault}{phv}
    \renewcommand{\small}{\fontsize{9}{11}\selectfont}
    \renewcommand{\footnotesize}{\fontsize{8}{9.5}\selectfont}
    \linespread{1}\selectfont

    % Preserve compatibility with the shared thesis style
    \pgfsetlayers{back,background,main}

    \resizebox{0.9\linewidth}{!}{%
    \begin{tikzpicture}[
        font=\sffamily\small,
        >={Latex[length=2.3mm,width=1.7mm]},
        box/.style={
            draw, rounded corners=3pt, line width=0.7pt,
            align=center, inner sep=5pt, fill=white
        },
        flow/.style={->, line width=0.8pt},
        note/.style={
            font=\sffamily\footnotesize, align=center
        },
        panel/.style={
            draw=black!25, fill=black!4,
            rounded corners=5pt, line width=0.4pt,
            inner sep=0pt
        },
        stage/.style={
            font=\sffamily\small\bfseries,
            anchor=north, inner sep=4pt
        }
        ]
        
        % Main components
        \node (algo) [
            box, text width=29mm, minimum height=16mm
        ] {
            \textbf{Action space optimization}\\[3pt]
            {\footnotesize removes redundant\\and dominated actions}
        };

        \node (agent) [
            box, right=40mm of algo,
            text width=35mm, minimum height=16mm
        ] {
            \textbf{Agent}\\[3pt]
            {\footnotesize chooses actions,\\updates reward estimates}
        };

        \node (env) [
            box, dashed, right=20mm of agent,
            text width=23mm, minimum height=16mm
        ] {
            \textbf{Environment}\\[3pt]
            {\footnotesize unknown SCM}
        };

        % External causal knowledge supplied to both components
        \node (knowledge) [align=center, inner sep=2pt]
            at ($(algo.north)!0.5!(agent.north) + (0,13mm)$)
        {
            \textbf{Causal knowledge}\\
            {\footnotesize (e.g., a causal diagram)}
        };

        \draw[flow] (knowledge.west) -| (algo.north);
        \draw[flow] (knowledge.east) -| (agent.north);

        % Reduced action space
        \draw[flow] (algo.east)
            -- node[note, above] {reduced action space}
               node[note, below] {(keeps an optimal action)}
            (agent.west);

        % Action-reward loop
        \draw[flow] ([yshift=3mm]agent.east)
            -- node[note, above] {action}
            ([yshift=3mm]env.west);

        \draw[flow] ([yshift=-3mm]env.west)
            -- node[note, below] {reward}
            ([yshift=-3mm]agent.east);

        % Stage panels of equal height
        \coordinate (top) at ($(algo.north) + (0,4mm)$);
        \coordinate (bot) at ($(algo.south) + (0,-4mm)$);

        \begin{scope}[on background layer]
            \node (off) [
                panel,
                fit={(algo.west |- top) (algo.east |- bot)},
                inner xsep=4mm
            ] {};

            \node (on) [
                panel,
                fit={(agent.west |- top) (env.east |- bot)},
                inner xsep=4mm
            ] {};
        \end{scope}

        \node [stage] at (off.south)
            {Offline: before interaction};

        \node [stage] at (on.south)
            {Online: repeated interaction};

    \end{tikzpicture}%
    }
    \endgroup
    \caption{\small Structural causal bandits. Offline, the agent uses the causal knowledge (e.g., causal diagram) to reduce the action space while retaining at least one optimal action. Online, it selects interventions from this reduced space and uses rewards from the environment's SCM to guide subsequent choices.}
    \label{fig:intro_causal_bandit}
\end{figure}


==> figures/fig_scbmec_3var.tex <==
\begin{figure}[t]
    \centering
    \hfill
    \begin{minipage}[b]{0.19\textwidth}
    \subfloat[$\mc{P}$]{
        \begin{tikzpicture}
        [x=1.5cm,y=1.2cm,>={Latex[width=1.4mm,length=1.2mm]},
        line width=0.25mm,
        oo/.tip={Circle[open,length=3.5pt,width=3.5pt]},
        RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm}
        ]
        
        % Nodes
        \node[] (A) at (0,1) {$A$};
        \node[] (Y) at (0.5,0) {$Y$};
        \node[] (B) at (1,1) {$B$};
        
        % Edges
        \draw[{oo}-{oo}] (A) -- (Y);
        \draw[{oo}-{oo}] (Y) -- (B);
        \end{tikzpicture}\label{fig: 3var a}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.19\textwidth} 
    \subfloat[$\mc{M}_1$]{
        \begin{tikzpicture}[x=1.5cm,y=1.2cm,>={Latex[width=1.4mm,length=1.2mm]},
        line width=0.25mm,
        oo/.tip={Circle[open,length=3.5pt,width=3.5pt]},
        RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm}]
        % Nodes
        \node[RR] (A) at (0,1) {$A$};
        \node[RR] (Y) at (0.5,0) {$Y$};
        \node[RR] (B) at (1,1) {$B$};
        
        % Edges
        \draw[->] (B) -- (Y);
        % \draw[->] (Y) -- node[below left = -1mm, font = \sffamily\tiny]{v}(A);
        \draw[->] (Y) -- (A);
        
        \end{tikzpicture}\label{fig: 3var b}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.19\textwidth} 
    \subfloat[$\mc{M}_2$]{
        \begin{tikzpicture}[x=1.5cm,y=1.2cm,>={Latex[width=1.4mm,length=1.2mm]},
        line width=0.25mm,
        oo/.tip={Circle[open,length=3.5pt,width=3.5pt]},
        RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm}]
        % Nodes
        \node[RR] (A) at (0,1) {$A$};
        \node[RR] (Y) at (0.5,0) {$Y$};
        \node[RR] (B) at (1,1) {$B$};
        
        % Edges
        \draw[->] (A) -- (Y);
        % \draw[->] (Y) -- node[below right = -1mm, font = \sffamily\tiny]{v}(B);
        \draw[->] (Y) -- (B);
        
        \end{tikzpicture}\label{fig: 3var c}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.19\textwidth}
    \subfloat[$\mc{M}_3$]{
        \begin{tikzpicture}[x=1.5cm,y=1.2cm,>={Latex[width=1.4mm,length=1.2mm]},
        line width=0.25mm,
        oo/.tip={Circle[open,length=3.5pt,width=3.5pt]},
        RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm}]
        % Nodes
        \node[RR] (A) at (0,1) {$A$};
        \node[RR] (Y) at (0.5,0) {$Y$};
        \node[RR] (B) at (1,1) {$B$};
        
        % Edges
        \draw[<->] (A) -- (Y);
        % \draw[->] (Y) -- node[below right = -1mm, font = \sffamily\tiny]{v}(B);
        \draw[->] (Y) -- (B);
        \end{tikzpicture}\label{fig: 3var d}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.19\textwidth}
    \subfloat[$\mc{M}_4$]{
        \begin{tikzpicture}[x=1.5cm,y=1.2cm,>={Latex[width=1.4mm,length=1.2mm]},
        line width=0.25mm,
        oo/.tip={Circle[open,length=3.5pt,width=3.5pt]},
        RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm}]
        % Nodes
        \node[RR] (A) at (0,1) {$A$};
        \node[RR] (Y) at (0.5,0) {$Y$};
        \node[RR] (B) at (1,1) {$B$};
        
        % Edges
        \draw[->, draw = betterred] (A) -- (Y);
        \draw[<-, draw = betterred] (Y) -- (B);
        \end{tikzpicture}\label{fig: 3var e}}
    \end{minipage}
    \hfill
    \hfill
    \caption{\small Three MAGs $\mc{M}_1$--$\mc{M}_3$ are represented by $\mc{P}$. In contrast, $\mc{M}_4$ is not represented by $\mc{P}$.}
    \label{fig: 3var}
\end{figure}

==> figures/fig_scbmec_5var.tex <==
\begin{figure}[t]
    \centering
    \begin{minipage}[b]{0.24\textwidth}%
    \centering
    \subfloat[$\mc{P}$]{\begin{tikzpicture}[x=0.8cm,y=1.2cm,>={Latex[width=1.4mm,length=1.7mm]},
        line width=0.25mm,
        oo/.tip={Circle[open,length=3.5pt,width=3.5pt]},
        RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm}
        ]
        % Nodes
        \node[RR] (A) at (0,1.2) {$A$};
        \node[RR] (B) at (2.3,1) {$B$};
        \node[RR] (C) at (0.9,0.5) {$C$};
        \node[RR] (Y) at (1.3,-0.5) {$Y$};
        \node[RR] (D) at (-0.12,0.1) {$D$};
        
        
        % Edges
        \draw[{oo}-{oo}] (A) -- (C);
        \draw[{oo}-{oo}] (B) -- (C);
        \draw[{oo}-{oo}] (C) -- (Y);
        \draw[{oo}-{oo}] (B) -- (Y);
        \draw[{oo}-{oo}] (D) -- (Y);
        \end{tikzpicture}\label{fig: 5var a}}\end{minipage}
        \hfill%
        \begin{minipage}[b]{0.24\textwidth}%
        \centering
        \subfloat[$\mc{M}_1$]{\begin{tikzpicture}[x=0.8cm,y=1.2cm,>={Latex[width=1.4mm,length=1.7mm]},
        line width=0.25mm,
        oo/.tip={Circle[open,length=3.5pt,width=3.5pt]},
        RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm}
        ]
        % Nodes
        \node[RR] (A) at (0,1.2) {$A$};
        \node[RR] (B) at (2.3,1) {$B$};
        \node[RR] (C) at (0.9,0.5) {$C$};
        \node[RR] (Y) at (1.3,-0.5) {$Y$};
        % \node[RR] (D) at (0,0.12) {$D$};
        \node[RR] (D) at (-0.12,0.1) {$D$};

        % Edges
        \draw[->] (A) -- (C);
        % \draw[->] (C) -- node[below, font = \sffamily\tiny]{v}(B);
        \draw[->] (C) -- (B);
        % \draw[->] (C) -- node[left, font = \sffamily\tiny]{v}(Y);
        \draw[->] (C) -- (Y);
        \draw[<-] (B) -- (Y);
        % \draw[<-] (D) -- node[below, font = \sffamily\tiny]{v}(Y);
        \draw[<-] (D) -- (Y);
        \end{tikzpicture}\label{fig: 5var b}}
        \end{minipage}\hfill%
        \begin{minipage}[b]{0.24\textwidth}%
        \centering
        \subfloat[$\mc{M}_2$]{\begin{tikzpicture}[x=0.8cm,y=1.2cm,>={Latex[width=1.4mm,length=1.7mm]},
        line width=0.25mm,
        oo/.tip={Circle[open,length=3.5pt,width=3.5pt]},
        RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm}
        ]
        % Nodes
        \node[RR] (A) at (0,1.2) {$A$};
        \node[RR] (B) at (2.3,1) {$B$};
        \node[RR] (C) at (0.9,0.5) {$C$};
        \node[RR] (Y) at (1.3,-0.5) {$Y$};
        % \node[RR] (D) at (0,0.12) {$D$};
        \node[RR] (D) at (-0.12,0.1) {$D$};


        % Edges
        \draw[->] (A) -- (C);
        % \draw[->] (C) -- node[below, font = \sffamily\tiny]{v}(B);
        \draw[->] (C) -- (B);
        % \draw[->] (C) -- node[left, font = \sffamily\tiny]{v}(Y);
        \draw[->] (C) -- (Y);
        \draw[->] (B) -- (Y);
        % \draw[<-] (D) -- node[below, font = \sffamily\tiny]{v}(Y);
        \draw[<-] (D) -- (Y);

        \end{tikzpicture}\label{fig: 5var c}}\end{minipage}
        \hfill%
        \begin{minipage}[b]{0.24\textwidth}
        \centering
        \subfloat[$\mc{M}_3$]{\begin{tikzpicture}[x=0.8cm,y=1.2cm,>={Latex[width=1.4mm,length=1.7mm]},
        line width=0.25mm,
        oo/.tip={Circle[open,length=3.5pt,width=3.5pt]},
        RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm}
        ]
        % Nodes
        \node[RR] (A) at (0,1.2) {$A$};
        \node[RR] (B) at (2.3,1) {$B$};
        \node[RR] (C) at (0.9,0.5) {$C$};
        \node[RR] (Y) at (1.3,-0.5) {$Y$};
        % \node[RR] (D) at (0,0.12) {$D$};
        \node[RR] (D) at (-0.12,0.1) {$D$};

        % Edges
        % \draw[<-] (A) -- node[right, font = \sffamily\tiny]{v}(C);
        \draw[<-] (A) -- (C);
        \draw[->] (C) -- (B);
        % \draw[<-] (C) -- node[left, font = \sffamily\tiny]{v}(Y);
        \draw[<-] (C) -- (Y);
        % \draw[<-] (B) -- node[right, font = \sffamily\tiny]{v}(Y);
        % \draw[<-] (B) -- node[right, font = \sffamily\tiny]{v}(Y);
        \draw[<-] (B) -- (Y);
        \draw[->] (D) -- (Y);
        \end{tikzpicture}\label{fig: 5var d}}\end{minipage}
    \caption{\small The three MAGs $\mc{M}_1$--$\mc{M}_3$ are represented by the PAG $\mc{P}$.}
    \label{fig: 5var}
\end{figure}



==> figures/fig_scbmec_5var2.tex <==
\begin{figure}[t]
    \centering  
    \begin{minipage}[b]{0.32\textwidth}\centering  % Adjusted width of the minipage
    \subfloat[$\mc{G}$]{
        \begin{tikzpicture}[x=1.5cm,y=1.5cm,>={Latex[width=1.4mm,length=1.6mm]},
        line width=0.25mm,
        oo/.tip={Circle[open,length=3.5pt,width=3.5pt]},
        RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm}
        ]
        % Nodes
        \node[RR] (C) at (0,0.8) {$C$};
        \node[RR] (D) at (1,0.7) {$D$};
        \node[RR] (Y) at (1,0) {$Y$};
        \node[RR] (B) at (1.5,1.2) {$B$};
        \node[RR] (A) at (0.3,1.5) {$A$};

        % Edges
        \draw[->] (A) -- (B);
        \draw[->] (A) -- (C);
        \draw[->] (C) -- (D);
        \draw[->] (D) -- (Y);
        \draw[->] (B) -- (D);
        \draw[->] (B) -- (Y);
        
        % \draw[->] (C) -- (Y);
        % Dashed Edges
        \draw[dashed, <->] (C) to[bend right = 30] (Y);
        \end{tikzpicture}\label{fig: 5var2 a}}
    \end{minipage}\hfill
    \begin{minipage}[b]{0.32\textwidth}\centering  % Adjusted width of the minipage
    \subfloat[$\mc{M}$]{
        \begin{tikzpicture}[x=1.5cm,y=1.5cm,>={Latex[width=1.4mm,length=1.6mm]},
        line width=0.25mm,
        oo/.tip={Circle[open,length=3.5pt,width=3.5pt]},
        RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm}
        ]
        % Nodes
        \node[RR] (C) at (0,0.8) {$C$};
        \node[RR] (D) at (1,0.7) {$D$};
        \node[RR] (Y) at (1,0) {$Y$};
        
        \node[RR] (B) at (1.5,1.2) {$B$};
        \node[RR] (A) at (0.2,1.5) {$A$};

        % Edges
        \draw[->] (A) -- (B);
        \draw[->] (A) -- (C);
        % \draw[<-] (D) -- node[below, font = \sffamily\tiny]{v}(C);
        \draw[<-,draw = betterpurple] (D) -- (C);
        \draw[->] (D) -- (Y);
        % \draw[->] (B) -- node[above, font = \sffamily\tiny]{v}(D);
        \draw[->,draw = betterpurple] (B) -- (D);
        \draw[->] (B) -- (Y);
        
        \draw[->] (C) -- (Y);
        \draw[->] (A) -- (Y);
        
        \end{tikzpicture}\label{fig: 5var2 b}}
    \end{minipage} \hfill
    \begin{minipage}[b]{0.32\textwidth}\centering  % Adjusted width of the minipage
    \subfloat[$\mc{H}$]{
        \begin{tikzpicture}[x=1.5cm,y=1.5cm,>={Latex[width=1.4mm,length=1.6mm]},
        line width=0.25mm,
        oo/.tip={Circle[open,length=3.5pt,width=3.5pt]},
        RR/.style={draw=none,circle,inner sep=0mm, minimum size=4mm}
        ]
        \node[RR] (C) at (0,0.8) {$C$};
        \node[RR] (D) at (1,0.7) {$D$};
        \node[RR] (Y) at (1,0) {$Y$};
        \node[RR] (B) at (1.5,1.2) {\color{gray!30}$B$};
        \node[RR] (A) at (0.2,1.5) {\color{gray!30}$A$};

        % Edges
        \draw[->, draw = gray!30] (A) -- (B);
        \draw[->, draw = gray!30] (A) -- (C);
        \draw[->, draw = gray!30] (A) -- (Y);
        % \draw[->, draw = gray!30] (B) -- node[above, font = \sffamily\tiny]{\color{gray!30} v}(D);
        \draw[->, draw = betterpurple!30] (B) -- (D);
        \draw[->, draw = gray!30] (B) -- (Y);
        
        % \draw[<-] (D) -- node[below, font = \sffamily\tiny]{v}(C);
        \draw[<-, draw = betterpurple] (D) -- (C);
        \draw[->] (D) -- (Y);
        \draw[->] (C) -- (Y);
        
        \end{tikzpicture}\label{fig: 5var2 c}}
    \end{minipage}
    \caption{\small (a, b) Causal diagram and corresponding MAG. (c) Induced graph $\mc{M} \setminus \{A,B\}$.}
    \label{fig: 5var2}
\end{figure}




==> figures/fig_scbmec_dmis_counterexample.tex <==
\begin{figure}[t]
    \centering
    \begin{minipage}[b]{0.24\textwidth}%
        \centering
        \subfloat[$\mc{P}$]{%
        \begin{tikzpicture}[x=0.8cm,y=1.2cm,>={Latex[width=1.4mm,length=1.7mm]},
            line width=0.25mm,
            oo/.tip={Circle[open,length=3.5pt,width=3.5pt]},
            RR/.style={draw=none,circle,inner sep=0mm,minimum size=4mm}]
            % Nodes
            \node[RR] (X) at (1.25,1.4) {$X$};
            \node[RR] (Z) at (1.25,0.48) {$Z$};
            \node[RR] (A) at (0,0) {$A$};
            \node[RR] (B) at (2.5,0) {$B$};
            \node[RR] (Y) at (1.25,-0.8) {$Y$};

            % Edges: A and B are adjacent to each of X, Z, and Y.
            \draw[{oo}-{oo}] (A) -- (B);
            \draw[{oo}-{oo}] (X) -- (A);
            \draw[{oo}-{oo}] (X) -- (B);
            \draw[{oo}-{oo}] (Z) -- (A);
            \draw[{oo}-{oo}] (Z) -- (B);
            \draw[{oo}-{oo}] (A) -- (Y);
            \draw[{oo}-{oo}] (B) -- (Y);
        \end{tikzpicture}\label{fig: scbmec dmis 5var a}}%
    \end{minipage}
    \hfill%
    \begin{minipage}[b]{0.24\textwidth}%
        \centering
        \subfloat[$\mc{M}_1$]{%
        \begin{tikzpicture}[x=0.8cm,y=1.2cm,>={Latex[width=1.4mm,length=1.7mm]},
            line width=0.25mm,
            oo/.tip={Circle[open,length=3.5pt,width=3.5pt]},
            RR/.style={draw=none,circle,inner sep=0mm,minimum size=4mm}]
            % Nodes
            \node[RR] (X) at (1.25,1.4) {$X$};
            \node[RR] (Z) at (1.25,0.48) {$Z$};
            \node[RR] (A) at (0,0) {$A$};
            \node[RR] (B) at (2.5,0) {$B$};
            \node[RR] (Y) at (1.25,-0.8) {$Y$};

            % A valid MAG with X -> A -> Y; Z is a sink.
            \draw[->] (A) -- (B);
            \draw[->] (X) -- (A);
            \draw[->] (X) -- (B);
            \draw[->] (A) -- (Z);
            \draw[->] (B) -- (Z);
            \draw[->] (A) -- (Y);
            \draw[->] (B) -- (Y);
        \end{tikzpicture}\label{fig: scbmec dmis 5var b}}%
    \end{minipage}
    \hfill%
    \begin{minipage}[b]{0.24\textwidth}%
        \centering
        \subfloat[$\mc{M}_2$]{%
        \begin{tikzpicture}[x=0.8cm,y=1.2cm,>={Latex[width=1.4mm,length=1.7mm]},
            line width=0.25mm,
            oo/.tip={Circle[open,length=3.5pt,width=3.5pt]},
            RR/.style={draw=none,circle,inner sep=0mm,minimum size=4mm}]
            % Nodes
            \node[RR] (X) at (1.25,1.4) {$X$};
            \node[RR] (Z) at (1.25,0.48) {$Z$};
            \node[RR] (A) at (0,0) {$A$};
            \node[RR] (B) at (2.5,0) {$B$};
            \node[RR] (Y) at (1.25,-0.8) {$Y$};

            % A valid MAG with Z -> B -> Y; X is a sink.
            \draw[->] (B) -- (A);
            \draw[->] (A) -- (X);
            \draw[->] (B) -- (X);
            \draw[->] (Z) -- (A);
            \draw[->] (Z) -- (B);
            \draw[->] (A) -- (Y);
            \draw[->] (B) -- (Y);
        \end{tikzpicture}\label{fig: scbmec dmis 5var c}}%
    \end{minipage}
    \hfill%
    \begin{minipage}[b]{0.24\textwidth}%
        \centering
        \subfloat[Invalid]{%
        \begin{tikzpicture}[x=0.8cm,y=1.2cm,>={Latex[width=1.4mm,length=1.7mm]},
            line width=0.25mm,
            oo/.tip={Circle[open,length=3.5pt,width=3.5pt]},
            RR/.style={draw=none,circle,inner sep=0mm,minimum size=4mm}]
            % Nodes
            \node[RR] (X) at (1.25,1.4) {$X$};
            \node[RR] (Z) at (1.25,0.48) {$Z$};
            \node[RR] (A) at (0,0) {$A$};
            \node[RR] (B) at (2.5,0) {$B$};
            \node[RR] (Y) at (1.25,-0.8) {$Y$};

            % The two chosen paths force a cycle, regardless of A--B.
            \draw[{oo}-{oo}] (A) -- (B);
            \draw[->, betterred] (X) -- (A);
            \draw[->, betterred] (B) -- (X);
            \draw[->, betterred] (A) -- (Z);
            \draw[->, betterred] (Z) -- (B);
            \draw[->] (A) -- (Y);
            \draw[->] (B) -- (Y);
        \end{tikzpicture}\label{fig: scbmec dmis 5var d}}%
    \end{minipage}
    \caption{\small The intervention set $\{X,Z\}$ is an MIS but not a DMIS for $\mc{P}$. The MAGs $\mc{M}_1$ and $\mc{M}_2$ realize the two paths separately; the proper paths for $\{X,Z\}$ cannot be jointly realized in a MAG represented by $\mc{P}$.}
    \label{fig: scbmec dmis 5var}
\end{figure}


==> figures/fig_scbmec_experiment_pags_tasks.tex <==
\begin{figure}[t]
    \centering
    \begin{subfigure}[b]{0.48\textwidth}
        \centering
        \begin{minipage}[b]{0.48\linewidth}
            \centering
            \resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,color=black,font=\small,
    >={Latex[width=1.4mm,length=1.7mm]},line width=0.3mm,
    oo/.tip={Circle[open,length=4pt,width=4pt]},
    RR/.style={draw=none,circle,inner sep=0mm,minimum size=4mm}]
    \path[use as bounding box] (-0.4,-0.4) rectangle (4,2.4);
    \node[RR] (B) at (0,0) {$B$};
    \node[RR] (C) at (1.3,0) {$C$};
    \node[RR] (D) at (2.6,0) {$D$};
    \node[RR] (Y) at (3.6,1) {$Y$};
    \node[RR] (A) at (1.1,2.7) {$A$};
    \node[RR] (E) at (2.4,1.1) {$E$};
    \draw[->] (A) -- (E);
    \draw[->] (B) -- (C);
    \draw[->] (C) -- (D);
    \draw[->] (C) -- (E);
    \draw[->] (D) -- (Y);
    \draw[->] (E) -- (Y);
    \draw[<->,dashed] (B) to[bend right=60] (Y); % shared U0
    \draw[<->,dashed] (A) to[bend left=50] (Y); % shared U1
\end{tikzpicture}
}
            \par\smallskip
            {\scriptsize Causal diagram}
        \end{minipage}
        \hfill
        \begin{minipage}[b]{0.48\linewidth}
            \centering
            \resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,color=black,font=\small,
    >={Latex[width=1.4mm,length=1.7mm]},line width=0.3mm,
    oo/.tip={Circle[open,length=4pt,width=4pt]},
    RR/.style={draw=none,circle,inner sep=0mm,minimum size=4mm}]
    \path[use as bounding box] (-0.4,-0.4) rectangle (4,2.4);
    \node[RR] (B) at (0,0) {$B$};
    \node[RR] (C) at (1.3,0) {$C$};
    \node[RR] (D) at (2.6,0) {$D$};
    \node[RR] (Y) at (3.6,1) {$Y$};
    \node[RR] (A) at (1.1,2.7) {$A$};
    \node[RR] (E) at (2.4,1.1) {$E$};
    \draw[{oo}->] (A) -- (E);
    \draw[->] (A) -- (Y);
    \draw[{oo}-{oo}] (B) -- (C);
    \draw[->] (B) -- (Y);
    \draw[{oo}-{oo}] (C) -- (D);
    \draw[{oo}->] (C) -- (E);
    \draw[->] (D) -- (Y);
    \draw[->,draw=betterpurple,line width=0.3mm] (E) -- (Y);
\end{tikzpicture}
}
            \par\smallskip
            {\scriptsize PAG}
        \end{minipage}
        \caption{Task 2}
        \label{fig:scbmec-experiment-graph-task2}
        % Keep the previous graph-specific anchors attached to this task pair.
        \label{fig:scbmec-experiment-cd2}
        \label{fig:scbmec-experiment-pag2}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.48\textwidth}
        \centering
        \begin{minipage}[b]{0.48\linewidth}
            \centering
            \resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=0.82cm,color=black,font=\small,
    >={Latex[width=1.4mm,length=1.7mm]},line width=0.3mm,
    oo/.tip={Circle[open,length=4pt,width=4pt]},
    RR/.style={draw=none,circle,inner sep=0mm,minimum size=4mm}]
    \path[use as bounding box] (-0.4,-2) rectangle (4.2,3.8);
    \node[RR] (A) at (0,2) {$A$};
    \node[RR] (B) at (1.4,3.2) {$B$};
    \node[RR] (C) at (2.8,3) {$C$};
    \node[RR] (D) at (3.1,1.8) {$D$};
    \node[RR] (E) at (1.4,1.8) {$E$};
    \node[RR] (F) at (0,0.6) {$F$};
    \node[RR] (G) at (1.7,-0.5) {$G$};
    \node[RR] (H) at (3.1,0.5) {$H$};
    \node[RR] (I) at (0,-0.6) {$I$};
    \node[RR] (Y) at (1.6,-1.6) {$Y$};
    \draw[->] (A) -- (B);
    \draw[->] (B) -- (C);
    \draw[->] (C) -- (D);
    \draw[->] (D) -- (E);
    \draw[->] (E) -- (F);
    \draw[->] (E) -- (G);
    \draw[->] (E) -- (H);
    \draw[->] (F) -- (I);
    \draw[->] (F) -- (Y);
    \draw[->] (H) -- (G);
    \draw[->] (H) -- (Y);
    \draw[->] (I) -- (Y);
    \draw[<->,dashed] (F) to[bend left=30] (G); % shared U0
    \draw[<->,dashed] (H) to[bend right=30] (I); % shared U1
    \draw[<->,dashed] (A) to[bend left=50] (B); % shared U2
    \draw[<->,dashed] (B) to[bend left=50] (E); % shared U3
    \draw[<->,dashed] (I) to[bend right=50] (Y); % shared U4
\end{tikzpicture}
}
            \par\smallskip
            {\scriptsize Causal diagram}
        \end{minipage}
        \hfill
        \begin{minipage}[b]{0.48\linewidth}
            \centering
            \resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=0.82cm,color=black,font=\small,
    >={Latex[width=1.4mm,length=1.7mm]},line width=0.3mm,
    oo/.tip={Circle[open,length=4pt,width=4pt]},
    RR/.style={draw=none,circle,inner sep=0mm,minimum size=4mm}]
    \path[use as bounding box] (-0.4,-2) rectangle (4.2,3.8);
    \node[RR] (A) at (0,2) {$A$};
    \node[RR] (B) at (1.4,3.2) {$B$};
    \node[RR] (C) at (2.8,3) {$C$};
    \node[RR] (D) at (3.1,1.8) {$D$};
    \node[RR] (E) at (1.4,1.8) {$E$};
    \node[RR] (F) at (0,0.6) {$F$};
    \node[RR] (G) at (1.7,-0.5) {$G$};
    \node[RR] (H) at (3.1,0.5) {$H$};
    \node[RR] (I) at (0,-0.6) {$I$};
    \node[RR] (Y) at (1.6,-1.6) {$Y$};
    \draw[{oo}-{oo}] (A) -- (B);
    \draw[{oo}->] (A) -- (E);
    \draw[{oo}-{oo}] (B) -- (C);
    \draw[->] (B) -- (E);
    \draw[{oo}-{oo}] (C) -- (D);
    \draw[->] (D) -- (E);
    \draw[->,draw=betterpurple] (E) -- (F);
    \draw[->,draw=betterpurple] (E) -- (G);
    \draw[->,draw=betterpurple] (E) -- (H);
    \draw[->,draw=betterpurple] (E) .. controls (4.6,1.8) and (4.6,-1.6) .. (Y);
    \draw[{oo}->] (F) -- (G);
    \draw[->,draw=betterpurple] (F) -- (I);
    \draw[{oo}->] (F) -- (Y);
    \draw[<-,draw=betterpurple] (G) -- (H);
    \draw[<->] (H) to[bend right=32] (I);
    \draw[{oo}->] (H) -- (Y);
    \draw[{oo}->] (I) -- (Y);
\end{tikzpicture}
}
            \par\smallskip
            {\scriptsize PAG}
        \end{minipage}
        \caption{Task 3}
        \label{fig:scbmec-experiment-graph-task3}
        % Keep the previous graph-specific anchors attached to this task pair.
        \label{fig:scbmec-experiment-cd3}
        \label{fig:scbmec-experiment-pag3}
    \end{subfigure}
    \par\bigskip
        \begin{subfigure}[b]{0.48\textwidth}
        \centering
        \begin{minipage}[b]{0.48\linewidth}
            \centering
            \resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=0.78cm,color=black,font=\small,
    >={Latex[width=1.4mm,length=1.7mm]},line width=0.3mm,
    oo/.tip={Circle[open,length=4pt,width=4pt]},
    RR/.style={draw=none,circle,inner sep=0mm,minimum size=4mm}]
    \path[use as bounding box] (-0.8,-2.2) rectangle (3.4,1.9);
    \node[RR] (B) at (1.6,0) {$B$};
    \node[RR] (C) at (0.8,1.5) {$C$};
    \node[RR] (D) at (3,-1) {$D$};
    \node[RR] (Y) at (-0.3,-0.3) {$Y$};
    \node[RR] (A) at (1.1,-1.8) {$A$};
    \node[RR] (E) at (3,1.2) {$E$};
    \draw[->] (B) -- (A);
    \draw[->] (B) -- (C);
    \draw[->] (B) -- (D);
    \draw[->] (B) -- (E);
    \draw[->] (B) -- (Y);
    \draw[->] (C) -- (Y);
    \draw[->] (D) -- (A);
    \draw[->] (D) -- (E);
    \draw[->] (E) -- (C);
    \draw[<->,dashed] (A) to[bend left=50] (Y); % shared U0
    \draw[<->,dashed] (A) to[bend left=30] (C); % shared U1
    \draw[<->,dashed] (B) to[bend left=30] (Y); % shared U2
\end{tikzpicture}
}
            \par\smallskip
            {\scriptsize Causal diagram}
        \end{minipage}
        \hfill
        \begin{minipage}[b]{0.48\linewidth}
            \centering
            \resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=0.78cm,color=black,font=\small,
    >={Latex[width=1.4mm,length=1.7mm]},line width=0.3mm,
    oo/.tip={Circle[open,length=4pt,width=4pt]},
    RR/.style={draw=none,circle,inner sep=0mm,minimum size=4mm}]
    \path[use as bounding box] (-0.8,-2.2) rectangle (3.4,1.9);
    \node[RR] (B) at (1.6,0) {$B$};
    \node[RR] (C) at (0.8,1.5) {$C$};
    \node[RR] (D) at (3,-1) {$D$};
    \node[RR] (Y) at (-0.3,-0.3) {$Y$};
    \node[RR] (A) at (1.1,-1.8) {$A$};
    \node[RR] (E) at (3,1.2) {$E$};
    \draw[<-{oo}] (A) -- (B);
    \draw[<->] (A) -- (C);
    \draw[<-{oo}] (A) -- (D);
    \draw[<->] (A) -- (Y);
    \draw[{oo}->] (B) -- (C);
    \draw[{oo}-{oo}] (B) -- (D);
    \draw[{oo}-{oo}] (B) -- (E);
    \draw[->] (B) -- (Y);
    \draw[<-{oo}] (C) -- (E);
    \draw[->,draw=betterpurple,line width=0.3mm] (C) -- (Y);
    \draw[{oo}-{oo}] (D) -- (E);
\end{tikzpicture}
}
            \par\smallskip
            {\scriptsize PAG}
        \end{minipage}
        \caption{Task 4}
        \label{fig:scbmec-experiment-graph-task4}
        % Keep the previous graph-specific anchors attached to this task pair.
        \label{fig:scbmec-experiment-cd4}
        \label{fig:scbmec-experiment-pag4}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.48\textwidth}
        \centering
        \begin{minipage}[b]{0.48\linewidth}
            \centering
            \resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=0.84cm,y=0.72cm,color=black,font=\small,
    >={Latex[width=1.4mm,length=1.7mm]},line width=0.3mm,
    oo/.tip={Circle[open,length=4pt,width=4pt]},
    RR/.style={draw=none,circle,inner sep=0mm,minimum size=4mm}]
    \path[use as bounding box] (-0.4,-1.9) rectangle (5.1,3.1);
    \node[RR] (C) at (0,2) {$C$};
    \node[RR] (D) at (0,0) {$D$};
    \node[RR] (E) at (1.4,0) {$E$};
    \node[RR] (F) at (2.8,0) {$F$};
    \node[RR] (G) at (2.8,1.5) {$G$};
    \node[RR] (A) at (2.8,3) {$A$};
    \node[RR] (B) at (4.1,0.8) {$B$};
    \node[RR] (Y) at (2.8,-1.5) {$Y$};
    \draw[->] (A) -- (G);
    \draw[->] (A) .. controls (5.8,2.7) and (5.8,-1.5) .. (Y);
    \draw[->] (B) -- (Y);
    \draw[->] (C) -- (D);
    \draw[->] (D) -- (E);
    \draw[->] (E) -- (A);
    \draw[->] (E) -- (F);
    \draw[->] (E) -- (G);
    \draw[->] (F) -- (B);
    \draw[->] (F) -- (Y);
    \draw[<->,dashed] (F) to[bend right=32] (G); % shared U0
    \draw[<->,dashed] (A) to[bend left=32] (B); % shared U1
    \draw[<->,dashed] (B) to[bend left=32] (Y); % shared U2
    \draw[<->,dashed] (C) to[bend right=40] (D); % shared U3
\end{tikzpicture}
}
            \par\smallskip
            {\scriptsize Causal diagram}
        \end{minipage}
        \hfill
        \begin{minipage}[b]{0.48\linewidth}
            \centering
            \resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=0.84cm,y=0.72cm,color=black,font=\small,
    >={Latex[width=1.4mm,length=1.7mm]},line width=0.3mm,
    oo/.tip={Circle[open,length=4pt,width=4pt]},
    RR/.style={draw=none,circle,inner sep=0mm,minimum size=4mm}]
    \path[use as bounding box] (-0.4,-1.9) rectangle (5.1,3.1);
    \node[RR] (C) at (0,2) {$C$};
    \node[RR] (D) at (0,0) {$D$};
    \node[RR] (E) at (1.4,0) {$E$};
    \node[RR] (F) at (2.8,0) {$F$};
    \node[RR] (G) at (2.8,1.5) {$G$};
    \node[RR] (A) at (2.8,3) {$A$};
    \node[RR] (B) at (4.1,0.8) {$B$};
    \node[RR] (Y) at (2.8,-1.5) {$Y$};
    \draw[<->] (A) -- (B);
    \draw[<-{oo}] (A) -- (E);
    \draw[->,draw=betterpurple,line width=0.3mm] (A) -- (G);
    \draw[{oo}->] (A) .. controls (5.8,2.7) and (5.8,-1.5) .. (Y);
    \draw[<-{oo}] (B) -- (F);
    \draw[{oo}->] (B) -- (Y);
    \draw[{oo}-{oo}] (C) -- (D);
    \draw[{oo}-{oo}] (D) -- (E);
    \draw[{oo}-{oo}] (E) -- (F);
    \draw[->] (E) -- (G);
    \draw[{oo}->] (E) -- (Y);
    \draw[{oo}->] (F) -- (G);
    \draw[{oo}->] (F) -- (Y);
\end{tikzpicture}
}
            \par\smallskip
            {\scriptsize PAG}
        \end{minipage}
        \caption{Task 5}
        \label{fig:scbmec-experiment-graph-task5}
        % Keep the previous graph-specific anchors attached to this task pair.
        \label{fig:scbmec-experiment-cd5}
        \label{fig:scbmec-experiment-pag5}
    \end{subfigure}
    \par\bigskip

    \begin{subfigure}[b]{0.48\textwidth}
        \centering
        \begin{minipage}[b]{0.48\linewidth}
            \centering
            \resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=0.78cm,color=black,font=\small,
    >={Latex[width=1.4mm,length=1.7mm]},line width=0.3mm,
    oo/.tip={Circle[open,length=4pt,width=4pt]},
    RR/.style={draw=none,circle,inner sep=0mm,minimum size=4mm}]
    \path[use as bounding box] (-0.4,-2.2) rectangle (4.1,2);
    \node[RR] (F) at (0,0) {$F$};
    \node[RR] (D) at (1.7,0) {$D$};
    \node[RR] (Y) at (3.7,0) {$Y$};
    \node[RR] (A) at (0.1,-1.8) {$A$};
    \node[RR] (B) at (0,1.6) {$B$};
    \node[RR] (C) at (1.4,-1.65) {$C$};
    \node[RR] (G) at (2.7,-1.5) {$G$};
    \node[RR] (E) at (1.8,1.6) {$E$};
    \draw[->] (A) -- (C);
    \draw[->] (B) -- (E);
    \draw[->] (C) -- (G);
    \draw[->] (D) -- (E);
    \draw[->] (D) -- (Y);
    \draw[->] (E) -- (Y);
    \draw[->] (F) -- (C);
    \draw[->] (F) -- (D);
    \draw[->] (G) -- (Y);
    \draw[<->,dashed] (A) to[bend right=60] (Y); % shared U0
    \draw[<->,dashed] (E) to[bend right=32] (F); % shared U1
    \draw[<->,dashed] (F) to[bend left=10] (G); % shared U2
\end{tikzpicture}
}
            \par\smallskip
            {\scriptsize Causal diagram}
        \end{minipage}
        \hfill
        \begin{minipage}[b]{0.48\linewidth}
            \centering
            \resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=0.78cm,color=black,font=\small,
    >={Latex[width=1.4mm,length=1.7mm]},line width=0.3mm,
    oo/.tip={Circle[open,length=4pt,width=4pt]},
    RR/.style={draw=none,circle,inner sep=0mm,minimum size=4mm}]
    \path[use as bounding box] (-0.4,-2.2) rectangle (4.1,2);
    \node[RR] (F) at (0,0) {$F$};
    \node[RR] (D) at (1.7,0) {$D$};
    \node[RR] (Y) at (3.7,0) {$Y$};
    \node[RR] (A) at (0.1,-1.8) {$A$};
    \node[RR] (B) at (0,1.6) {$B$};
    \node[RR] (C) at (1.4,-1.65) {$C$};
    \node[RR] (G) at (2.7,-1.5) {$G$};
    \node[RR] (E) at (1.8,1.6) {$E$};
    \draw[{oo}->] (A) -- (C);
    \draw[->] (A) -- (Y);
    \draw[{oo}->] (B) -- (E);
    \draw[<-{oo}] (C) -- (F);
    \draw[->,draw=betterpurple,line width=0.3mm] (C) -- (G);
    \draw[{oo}->] (D) -- (E);
    \draw[{oo}-{oo}] (D) -- (F);
    \draw[->] (D) -- (Y);
    \draw[<-{oo}] (E) -- (F);
    \draw[<->] (E) -- (G);
    \draw[->,draw=betterpurple,line width=0.3mm] (E) -- (Y);
    \draw[->] (F) -- (G);
    \draw[->,draw=betterpurple,line width=0.3mm] (G) -- (Y);
\end{tikzpicture}
}
            \par\smallskip
            {\scriptsize PAG}
        \end{minipage}
        \caption{Task 6}
        \label{fig:scbmec-experiment-graph-task6}
        % Keep the previous graph-specific anchors attached to this task pair.
        \label{fig:scbmec-experiment-cd6}
        \label{fig:scbmec-experiment-pag6}
    \end{subfigure}
    \caption{\small Causal diagrams and oracle PAGs for Tasks~2--6. }
    \label{fig:scbmec-experiment-pags}
\end{figure}


==> figures/fig_scbmec_ispomis_example.tex <==
\begin{figure}[t]
    \centering
    \tikzset{
        scbpmggraph/.style={
            x=1.5cm,y=1.5cm,font=\scriptsize,
            >={Latex[width=1.4mm,length=1.6mm]},
            line width=0.25mm,draw=black,text=black
        },
        scbpmgcircle/.tip={Circle[open,length=3.5pt,width=3.5pt]},
        scbpmgnode/.style={
            draw=none,circle,fill=white,inner sep=0mm,
            minimum size=5mm,text=black
        },
        scbpmgterritory/.style={scbpmgnode,draw=black,fill=none},
        scbpmgborder/.style={
            scbpmgnode,draw=black,fill=bettergreen!25,
            line width=0.6mm
        },
        scbpmgarea/.style={
            draw=betterblue!10,fill=betterblue!10,
            line width=5mm,line cap=round,line join=round
        }
    }

    \begin{subfigure}[b]{0.32\textwidth}
        \centering
        \begin{tikzpicture}[scbpmggraph]
            \path[use as bounding box]
                (-0.32,-0.30) rectangle (1.78,1.72);
            \node[scbpmgnode] (A) at (0.2,1.5) {$A$};
            \node[scbpmgnode] (B) at (1.5,1.2) {$B$};
            \node[scbpmgnode] (C) at (0,0.8) {$C$};
            \node[scbpmgnode] (D) at (1,0.7) {$D$};
            \node[scbpmgnode] (Y) at (1,0) {$Y$};

            \draw[{scbpmgcircle}-{scbpmgcircle}] (A) -- (B);
            \draw[{scbpmgcircle}-{scbpmgcircle}] (A) -- (C);
            \draw[{scbpmgcircle}->] (A) -- (Y);
            \draw[->] (B) -- (D);
            \draw[->] (C) -- (D);
            \draw[{scbpmgcircle}->] (B) -- (Y);
            \draw[{scbpmgcircle}->] (C) -- (Y);
            \draw[{scbpmgcircle}->] (D) -- (Y);
        \end{tikzpicture}
        \caption{$\mathcal{P}$}
        \label{fig: ispomis_example_a}
    \end{subfigure}\hfill
    \begin{subfigure}[b]{0.32\textwidth}
        \centering
        \begin{tikzpicture}[scbpmggraph]
            \path[use as bounding box]
                (-0.32,-0.30) rectangle (1.78,1.72);
            \node[scbpmgnode] (A) at (0.2,1.5) {$A$};
            \node[scbpmgnode] (B) at (1.5,1.2) {$B$};
            \node[scbpmgnode] (C) at (0,0.8) {$C$};
            \node[scbpmgnode] (D) at (1,0.7) {$D$};
            \node[scbpmgnode] (Y) at (1,0) {$Y$};

            \draw[->] (A) -- (B);
            \draw[->] (A) -- (C);
            \draw[->] (A) -- (Y);
            % Same visible-edge emphasis as Figure 4.4.
            \draw[->,draw=betterpurple,line width=0.25mm] (B) -- (D);
            \draw[<-,draw=betterpurple,line width=0.25mm] (D) -- (C);
            \draw[{scbpmgcircle}->] (B) -- (Y);
            \draw[{scbpmgcircle}->] (C) -- (Y);
            \draw[{scbpmgcircle}->] (D) -- (Y);
        \end{tikzpicture}
        \caption{After $A$}
        \label{fig: ispomis_example_b}
    \end{subfigure}\hfill
    \begin{subfigure}[b]{0.32\textwidth}
        \centering
        \begin{tikzpicture}[scbpmggraph]
            \path[use as bounding box]
                (-0.32,-0.30) rectangle (1.78,1.72);
            \coordinate (A) at (0.2,1.5);
            \coordinate (B) at (1.5,1.2);
            \coordinate (C) at (0,0.8);
            \coordinate (D) at (1,0.7);
            \coordinate (Y) at (1,0);

            % Draw the background first; no separately declared layer is needed.
            \draw[scbpmgarea] (C) -- (D) -- (Y) -- cycle;
            \foreach \v in {A,B}
                \node[scbpmgborder] (\v) at (\v) {$\v$};
            \foreach \v in {C,D,Y}
                \node[scbpmgterritory] (\v) at (\v) {$\v$};

            \draw[->] (A) -- (B);
            \draw[->] (A) -- (C);
            \draw[->] (A) -- (Y);
            % Same visible-edge emphasis as Figure 4.4.
            \draw[->,draw=betterpurple,line width=0.25mm] (B) -- (D);
            \draw[<-,draw=betterpurple,line width=0.25mm] (D) -- (C);
            \draw[->] (B) -- (Y);
            \draw[{scbpmgcircle}->] (C) -- (Y);
            \draw[{scbpmgcircle}->] (D) -- (Y);
        \end{tikzpicture}
        \caption{Terminal PMG $\mathcal{Q}$}
        \label{fig: ispomis_example_c}
    \end{subfigure}

    \caption{\small An \textsf{IsPOMIS} example for $\mathbf{X}=\{A,B\}$. (a) The input PAG $\mathcal{P}$. (b) The PMG after the valid choice $\mathbf{C}^{\mathcal{P}}_A = \emptyset$. (c) The terminal PMG after choosing $\mathbf{C}_B = \emptyset$ and then $\mathbf{C}_Y = \emptyset$, with two circle marks remaining. The light blue region marks the MUCT $\{C,D,Y\}$, green fill marks the IB $\{A,B\}$, and thick outlines mark the intervention targets. Purple directed edges are visible in their full PMG.}
    \label{fig: ispomis_example}
\end{figure}



==> figures/fig_scbtr_hierarchy_constraint.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[x=6.2cm,y=2cm,font=\scriptsize,
        >={Latex[width=2mm,length=2.2mm]},line width=0.4mm,
        trhierarchynode/.style={align=center,inner sep=3mm}]
        \node[trhierarchynode] (AC) at (0,1) {
            (a) $\mf{N}^\ast=\{A,C\}$\\
            $\mb{P}_{\mc{G},Y}^{\mf{N}^\ast}=\{\emptyset,\{B\}\}$};
        \node[trhierarchynode] (A) at (1,1) {
            (b) $\mf{N}=\{A\}$\\
            $\mb{P}_{\mc{G},Y}^{\mf{N}}=\{\emptyset,\{B\},\{C\}\}$};
        \node[trhierarchynode] (C) at (0,0) {
            (c) $\mf{N}=\{C\}$\\
            $\mb{P}_{\mc{G},Y}^{\mf{N}}=\{\{A\},\{A,B\}\}$};
        \node[trhierarchynode] (none) at (1,0) {
            (d) $\mf{N}=\emptyset$\\
            $\mb{P}_{\mc{G},Y}^{\mf{N}}=\{\{A\},\{A,C\}\}$};
        \draw[->] (AC) -- (A);
        \draw[->] (AC) -- (C);
        \draw[->] (A) -- (none);
        \draw[->] (C) -- (none);
    \end{tikzpicture}
    \caption{\small Dominance among POMIS action spaces for the graph in \Cref{tr:fig: worked-two}. Each arrow points toward a weaker manipulability constraint, whose action space has an optimal expected reward at least as large as that of its predecessor. The labels (a)--(d) identify the four constraint settings.}
    \label{tr:fig: hierarchy}
\end{figure}


==> figures/fig_scbtr_selections.tex <==
\begin{figure}[t]
    \centering
    \tikzset{
        trselectiongraph/.style={x=1.1cm,y=0.95cm,font=\scriptsize,
            >={Latex[width=1.4mm,length=1.7mm]},line width=0.25mm},
        trselectionnode/.style={draw=none,circle,inner sep=0mm,minimum size=4mm},
        trselectionindicator/.style={rectangle,fill=betterred,draw=none,
            inner sep=0mm,minimum size=1.5mm},
        trselectionedge/.style={->,draw=betterred,line width=0.35mm}
    }
    \begin{minipage}[b]{0.31\textwidth}\centering
    \subfloat[Population shift]{
        \begin{tikzpicture}[trselectiongraph,rotate=-10]
            \path[use as bounding box] (-0.25,-0.3) rectangle (2.3,2.2);
            \node[trselectionnode] (X1) at (0,0) {$X_1$};
            \node[trselectionnode] (X2) at (1,1.5) {$X_2$};
            \node[trselectionnode] (W) at (1,0) {$W$};
            \node[trselectionnode] (Y) at (2,0) {$Y$};
            \draw[->] (X1) -- (W);
            \draw[->] (X2) -- (Y);
            \draw[->] (W) -- (Y);
            \node[trselectionnode,text=betterred] (U) at (0.4,0.8) {$U$};
            \draw[->,dashed] (U) to[bend right=20] (W);
            \draw[->,dashed] (U) to[bend left=20] (X2);
        \end{tikzpicture}\label{fig_scbtr: cardiovascular}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.31\textwidth}\centering
    \subfloat[$\mc{G}^{\boldsymbol{\Delta}}$]{
        \begin{tikzpicture}[trselectiongraph,rotate=-10]
            \path[use as bounding box] (-0.25,-0.3) rectangle (2.3,2.2);
            \node[trselectionnode] (X1) at (0,0) {$X_1$};
            \node[trselectionnode] (X2) at (1,1.5) {$X_2$};
            \node[trselectionnode] (W) at (1,0) {$W$};
            \node[trselectionnode] (Y) at (2,0) {$Y$};
            \draw[->] (X1) -- (W);
            \draw[->] (X2) -- (Y);
            \draw[->] (W) -- (Y);
            \draw[<->,dashed] (W) to[bend left=50] (X2);
            \node[trselectionindicator] (WT) at (0.2,0.4) {};
            \draw[trselectionedge] (WT) -- (W);
            \node[trselectionindicator] (X2T) at (0.2,1.2) {};
            \draw[trselectionedge] (X2T) -- (X2);
        \end{tikzpicture}\label{fig_scbtr: cardiovascular selection}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.31\textwidth}\centering
    \subfloat[Multiple sources]{
        \begin{tikzpicture}[trselectiongraph,x=1cm,rotate=-5]
            \path[use as bounding box] (-0.95,-0.3) rectangle (2.45,2.2);
            \node[trselectionnode] (A) at (0,0) {$A$};
            \node[trselectionnode] (B) at (0,1.8) {$B$};
            \node[trselectionnode] (C) at (1,0.9) {$C$};
            \node[trselectionnode] (Y) at (2,0) {$Y$};
            \draw[->] (A) -- (Y);
            \draw[->] (A) -- (C);
            \draw[->] (B) -- (C);
            \draw[->] (C) -- (Y);
            \node[trselectionindicator] (AT) at (-0.8,0.7) {};
            \draw[trselectionedge] (AT) -- (A);
            \node[trselectionindicator,fill=betterblue] (CT) at (0.2,1) {};
            \draw[trselectionedge,draw=betterblue] (CT) -- (C);
            \draw[<->,dashed] (A) to[bend left=30] (B);
            \draw[<->,dashed] (B) to[bend left=50] (Y);
        \end{tikzpicture}\label{fig_scbtr: 4var selection}}
    \end{minipage}
    \caption{\small (a) The distribution of the unobserved variable $U$ differs between source and target populations. (b) The corresponding collective selection diagram marks the affected mechanisms at $W$ and $X_2$. (c) A collective selection diagram with $\Delta^1 = \{A\}$ (red) and $\Delta^2=\{C\}$ (blue). Squares mark selection variables.}
    \label{fig_scbtr: selections}
\end{figure}


==> figures/fig_scbtr_worked_examples.tex <==
\begin{figure}[t]
    \centering
    \tikzset{
        trworkedgraph/.style={x=0.9cm,y=0.85cm,font=\scriptsize,
            >={Latex[width=1.3mm,length=1.6mm]},line width=0.25mm},
        trworkednode/.style={draw=none,circle,inner sep=0mm,minimum size=4.5mm},
        trworkedfixed/.style={trworkednode,draw,fill=gray!20},
        trworkedselection/.style={rectangle,fill=betterred,draw=none,
            inner sep=0mm,minimum size=1.5mm},
        trworkedselectionedge/.style={->,draw=betterred,line width=0.35mm}
    }
    \begin{minipage}[b]{0.25\textwidth}\centering
    \subfloat[]{
        \begin{tikzpicture}[trworkedgraph]
            \path[use as bounding box] (-0.6,-0.6) rectangle (2.2,2.3);
            \node[trworkednode] (A) at (0,0) {$A$};
            \node[trworkednode] (B) at (1,1.6) {$B$};
            \node[trworkednode] (Y) at (2,0) {$Y$};
            \draw[->] (B) -- (A);
            \draw[->] (B) -- (Y);
            \draw[->] (A) -- (Y);
            \draw[<->,dashed] (A) to[bend right=35] (Y);
            \node[trworkedselection] (SA) at (-0.45,0.9) {};
            \draw[trworkedselectionedge] (SA) -- (A);
        \end{tikzpicture}\label{tr:fig: worked-one}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.29\textwidth}\centering
    \subfloat[]{
        \begin{tikzpicture}[trworkedgraph]
            \path[use as bounding box] (-0.75,-0.6) rectangle (2.5,2.3);
            \node[trworkedfixed] (A) at (0,0) {$A$};
            \node[trworkednode] (B) at (0,2) {$B$};
            \node[trworkedfixed] (C) at (1,1) {$C$};
            \node[trworkednode] (Y) at (2,0) {$Y$};
            \draw[->] (A) -- (Y);
            \draw[->] (A) -- (C);
            \draw[->] (B) -- (C);
            \draw[->] (C) -- (Y);
            \draw[<->,dashed] (C) to[bend right=32] (B);
            \draw[<->,dashed] (B) to[bend left=55] (Y);
            \node[trworkedselection] (SA) at (-0.6,0.65) {};
            \draw[trworkedselectionedge] (SA) -- (A);
            \node[trworkedselection,fill=betterblue] (SB) at (-0.6,1.6) {};
            \draw[trworkedselectionedge,draw=betterblue] (SB) -- (B);
        \end{tikzpicture}\label{tr:fig: worked-two}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.40\textwidth}\centering
    \subfloat[]{
        \begin{tikzpicture}[trworkedgraph,x=0.95cm]
            \path[use as bounding box] (-0.6,-0.6) rectangle (3.4,2.3);
            \node[trworkedfixed] (T) at (0,1.8) {$T$};
            \node[trworkednode] (R) at (1.2,1.8) {$R$};
            \node[trworkedfixed] (W) at (0,0) {$W$};
            \node[trworkednode] (X) at (1.1,0) {$X$};
            \node[trworkednode] (Z) at (2.2,0) {$Z$};
            \node[trworkednode] (Y) at (3.3,0) {$Y$};
            \draw[->] (T) -- (R);
            \draw[->] (R) -- (Z);
            \draw[->] (W) -- (X);
            \draw[->] (X) -- (Z);
            \draw[->] (Z) -- (Y);
            \draw[<->,dashed] (W) to[bend right=32] (X);
            \draw[<->,dashed] (W) to[bend left=25] (R);
            \draw[<->,dashed] (W) to[bend right=48] (Z);
            \draw[<->,dashed] (X) to[bend left=32] (Y);
            \draw[<->,dashed] (R) to[bend left=35] (Y);
            \node[trworkedselection] (ST) at (-0.45,1.0) {};
            \draw[trworkedselectionedge] (ST) -- (T);
            \node[trworkedselection,fill=betterblue] (SR) at (2.05,2.1) {};
            \draw[trworkedselectionedge,draw=betterblue] (SR) -- (R);
        \end{tikzpicture}\label{tr:fig: worked-three}}
    \end{minipage}
    \caption{\small Collective selection diagrams for the worked examples. Gray circles mark variables that are non-manipulable in the target. Red and blue squares denote source~1 and source~2 selections, respectively: (a) $\Delta^1=\{A\}$; (b) $\Delta^1=\{A\}$ and $\Delta^2=\{B\}$; (c) $\Delta^1=\{T\}$ and $\Delta^2=\{R\}$.}
    \label{tr:fig: worked-examples}
\end{figure}


==> figures/fig_structural_causal_bandits_standard_bandit.tex <==
\begin{figure}[t]
    \begin{minipage}[b]{0.3\textwidth}\centering
    \subfloat[]{
        \begin{tikzpicture}[x=1.2cm,y=1.3cm,>={Latex[width=1.4mm,length=1.7mm]},
        line width=0.25mm,
        R/.style={draw = none,circle,inner sep=0mm, minimum size=4.5mm}]
        % Nodes
        \node[R] (U) at (1,0.7) {$U$};
        \node[R] (X) at (0,0) {$X$};
        \node[R] (Y) at (2,0) {$Y$};

        \draw[->] (X) -- (Y);
        \draw[->] (U) -- (X);
        \draw[->] (U) -- (Y);
        \end{tikzpicture}\label{fig:scb_standard_bandit_a}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.3\textwidth}\centering
    \subfloat[]{
        \begin{tikzpicture}[x=1.2cm,y=1.3cm,>={Latex[width=1.4mm,length=1.7mm]},
        line width=0.25mm,
        R/.style={draw = none,circle,inner sep=0mm, minimum size=4mm},
        transp/.style={regime, minimum size=1mm, draw = black,inner sep=0mm},
        regime line/.style={draw=black, thick}]
        % Nodes
        \node[R] (U) at (1,0.7) {$U$};
        % \node[RR, line width = 0.3mm] (X) at (0,0) {$x$};
        \node[R] (X) at (0,0) {$X$};
        \node[R] (Y) at (2,0) {$Y$};

        \node[transp, above = 2.5mm of X] (XT){};
        \node[right = -0.5mm of XT] (){$x$};
        \draw[->,regime line] (XT) -- (X);
        
        \draw[->] (X) -- (Y);
        \draw[->] (U) -- (Y);
        % Edges
        \end{tikzpicture}\label{fig:scb_standard_bandit_b}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.3\textwidth}\centering
    \subfloat[]{
        \begin{tikzpicture}[x=1cm,y=1.3cm,>={Latex[width=1.4mm,length=1.7mm]},
        line width=0.25mm,
        R/.style={draw = none,circle,inner sep=0mm, minimum size=4.5mm}]
        % Nodes
        \node[R] (X1) at (-1,0.7) {$X_1$};
        \node[R] (X2) at (0,0) {$X_2$};
        \node[R] (Y) at (2,0) {$Y$};

        \draw[->] (X1) -- (X2);
        \draw[->] (X2) -- (Y);
        \draw[dashed,<->] (X2) to[bend left = 50] (Y);
        % Edges
        \end{tikzpicture}\label{fig:scb_standard_bandit_c}}
    \end{minipage}
    \hfill\null
    \caption{\small (a) A multi-armed bandit environment; (b) the submodel induced by the action $do(x)$, representing the post-action model perceived by the agent; and (c) a structural causal bandit environment. }
    \label{fig:scb_standard_bandit}
\end{figure}

